Simpler Diffusion (SiD2): 1.5 FID on ImageNet512 with pixel-space diffusion

Latent diffusion models have become the popular choice for scaling up diffusion models for high resolution image synthesis. Compared to pixel-space models that are trained end-to-end, latent models are perceived to be more efficient and to produce higher image quality at high resolution. Here we challenge these notions, and show that pixel-space models can be very competitive to latent models both in quality and efficiency, achieving 1.5 FID on ImageNet512 and new SOTA results on ImageNet128, ImageNet256 and Kinetics600. We present a simple recipe for scaling end-to-end pixel-space diffusion models to high resolutions. 1: Use the sigmoid loss-weighting (Kingma & Gao, 2023) with our prescribed hyper-parameters. 2: Use our simplified memory-efficient architecture with fewer skip-connections. 3: Scale the model to favor processing the image at a high resolution with fewer parameters, rather than using more parameters at a lower resolution. Combining these with guidance intervals, we obtain a family of pixel-space diffusion models we call Simpler Diffusion (SiD2).

==> data/data-edm2.tex <==
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-134-fid2}{3.74}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-134-fid4}{3.7442}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-134-phema3}{0.115}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-134-lo}{(0.010, 9.1620) (0.015, 7.3970) (0.020, 6.5734) (0.025, 5.9168) (0.030, 5.5339) (0.035, 5.1692) (0.040, 4.9260) (0.045, 4.7728) (0.050, 4.6343) (0.055, 4.4528) (0.060, 4.2185) (0.065, 4.1736) (0.070, 4.1050) (0.075, 4.0476) (0.080, 3.9226) (0.085, 3.8005) (0.090, 3.8104) (0.095, 3.8093) (0.100, 3.7867) (0.105, 3.7460) (0.110, 3.8056) (0.115, 3.7442) (0.120, 3.8094) (0.125, 3.9078) (0.130, 3.8667) (0.135, 3.9488) (0.140, 3.9378) (0.145, 3.8928) (0.150, 4.0809) (0.155, 4.2058) (0.160, 4.2246) (0.165, 4.3184) (0.170, 4.4501) (0.175, 4.5615) (0.180, 4.6114) (0.185, 4.7147) (0.190, 4.8952) (0.195, 5.0832) (0.200, 5.2683)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-134-hi}{(0.010, 9.1620) (0.015, 7.3970) (0.020, 6.5734) (0.025, 5.9168) (0.030, 5.5339) (0.035, 5.1692) (0.040, 4.9260) (0.045, 4.7728) (0.050, 4.6343) (0.055, 4.4528) (0.060, 4.2185) (0.065, 4.1736) (0.070, 4.1050) (0.075, 4.0476) (0.080, 3.9226) (0.085, 3.8005) (0.090, 3.8104) (0.095, 3.8093) (0.100, 3.7867) (0.105, 3.7460) (0.110, 3.8056) (0.115, 3.7442) (0.120, 3.8094) (0.125, 3.9078) (0.130, 3.8667) (0.135, 3.9488) (0.140, 3.9378) (0.145, 3.8928) (0.150, 4.0809) (0.155, 4.2058) (0.160, 4.2246) (0.165, 4.3184) (0.170, 4.4501) (0.175, 4.5615) (0.180, 4.6114) (0.185, 4.7147) (0.190, 4.8952) (0.195, 5.0832) (0.200, 5.2683)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-134-pkl}{1538/21/phema/134217-0.115.pkl}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-134-is1}{212.4}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-134-is-phema3}{0.185}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-134-is-lo}{(0.010, 120.83) (0.015, 133.56) (0.020, 140.49) (0.025, 145.84) (0.030, 151.61) (0.035, 155.85) (0.040, 157.59) (0.045, 161.89) (0.050, 165.02) (0.055, 167.45) (0.060, 171.92) (0.065, 173.55) (0.070, 174.43) (0.075, 178.57) (0.080, 183.89) (0.085, 186.38) (0.090, 184.68) (0.095, 187.83) (0.100, 190.52) (0.105, 193.60) (0.110, 191.46) (0.115, 195.24) (0.120, 197.35) (0.125, 199.54) (0.130, 200.91) (0.135, 201.17) (0.140, 202.86) (0.145, 208.26) (0.150, 204.79) (0.155, 206.42) (0.160, 211.28) (0.165, 211.42) (0.170, 211.22) (0.175, 209.37) (0.180, 209.77) (0.185, 212.35) (0.190, 211.29) (0.195, 210.40) (0.200, 210.93)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-134-is-hi}{(0.010, 120.83) (0.015, 133.56) (0.020, 140.49) (0.025, 145.84) (0.030, 151.61) (0.035, 155.85) (0.040, 157.59) (0.045, 161.89) (0.050, 165.02) (0.055, 167.45) (0.060, 171.92) (0.065, 173.55) (0.070, 174.43) (0.075, 178.57) (0.080, 183.89) (0.085, 186.38) (0.090, 184.68) (0.095, 187.83) (0.100, 190.52) (0.105, 193.60) (0.110, 191.46) (0.115, 195.24) (0.120, 197.35) (0.125, 199.54) (0.130, 200.91) (0.135, 201.17) (0.140, 202.86) (0.145, 208.26) (0.150, 204.79) (0.155, 206.42) (0.160, 211.28) (0.165, 211.42) (0.170, 211.22) (0.175, 209.37) (0.180, 209.77) (0.185, 212.35) (0.190, 211.29) (0.195, 210.40) (0.200, 210.93)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-134-recall3}{0.600}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-134-recall-phema3}{0.135}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-134-recall-lo}{(0.010, 0.5393) (0.015, 0.5503) (0.020, 0.5622) (0.025, 0.5661) (0.030, 0.5698) (0.035, 0.5716) (0.040, 0.5795) (0.045, 0.5737) (0.050, 0.5825) (0.055, 0.5790) (0.060, 0.5799) (0.065, 0.5857) (0.070, 0.5885) (0.075, 0.5868) (0.080, 0.5918) (0.085, 0.5934) (0.090, 0.5922) (0.095, 0.5937) (0.100, 0.5931) (0.105, 0.5957) (0.110, 0.5946) (0.115, 0.5968) (0.120, 0.5946) (0.125, 0.5963) (0.130, 0.5960) (0.135, 0.5995) (0.140, 0.5980) (0.145, 0.5971) (0.150, 0.5957) (0.155, 0.5973) (0.160, 0.5934) (0.165, 0.5935) (0.170, 0.5939) (0.175, 0.5903) (0.180, 0.5886) (0.185, 0.5895) (0.190, 0.5861) (0.195, 0.5864) (0.200, 0.5757)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-134-recall-hi}{(0.010, 0.5393) (0.015, 0.5503) (0.020, 0.5622) (0.025, 0.5661) (0.030, 0.5698) (0.035, 0.5716) (0.040, 0.5795) (0.045, 0.5737) (0.050, 0.5825) (0.055, 0.5790) (0.060, 0.5799) (0.065, 0.5857) (0.070, 0.5885) (0.075, 0.5868) (0.080, 0.5918) (0.085, 0.5934) (0.090, 0.5922) (0.095, 0.5937) (0.100, 0.5931) (0.105, 0.5957) (0.110, 0.5946) (0.115, 0.5968) (0.120, 0.5946) (0.125, 0.5963) (0.130, 0.5960) (0.135, 0.5995) (0.140, 0.5980) (0.145, 0.5971) (0.150, 0.5957) (0.155, 0.5973) (0.160, 0.5934) (0.165, 0.5935) (0.170, 0.5939) (0.175, 0.5903) (0.180, 0.5886) (0.185, 0.5895) (0.190, 0.5861) (0.195, 0.5864) (0.200, 0.5757)}

\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-268-fid2}{2.57}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-268-fid4}{2.5709}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-268-phema3}{0.065}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-268-lo}{(0.010, 4.8606) (0.015, 4.2321) (0.020, 3.8474) (0.025, 3.4893) (0.030, 3.3562) (0.035, 3.1017) (0.040, 2.9589) (0.045, 2.8288) (0.050, 2.7695) (0.055, 2.7220) (0.060, 2.6158) (0.065, 2.5709) (0.070, 2.6040) (0.075, 2.6086) (0.080, 2.6873) (0.085, 2.6278) (0.090, 2.7268) (0.095, 2.8002) (0.100, 2.9667) (0.105, 2.8957) (0.110, 3.0101) (0.115, 3.1471) (0.120, 3.1776) (0.125, 3.3838) (0.130, 3.4888) (0.135, 3.5582) (0.140, 3.7044) (0.145, 3.8599) (0.150, 4.0596) (0.155, 4.1624) (0.160, 4.3372) (0.165, 4.5775) (0.170, 4.7662) (0.175, 4.9928) (0.180, 5.1803) (0.185, 5.3004) (0.190, 5.5158) (0.195, 5.8234) (0.200, 5.8359)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-268-hi}{(0.010, 4.8606) (0.015, 4.2321) (0.020, 3.8474) (0.025, 3.4893) (0.030, 3.3562) (0.035, 3.1017) (0.040, 2.9589) (0.045, 2.8288) (0.050, 2.7695) (0.055, 2.7220) (0.060, 2.6158) (0.065, 2.5709) (0.070, 2.6040) (0.075, 2.6086) (0.080, 2.6873) (0.085, 2.6278) (0.090, 2.7268) (0.095, 2.8002) (0.100, 2.9667) (0.105, 2.8957) (0.110, 3.0101) (0.115, 3.1471) (0.120, 3.1776) (0.125, 3.3838) (0.130, 3.4888) (0.135, 3.5582) (0.140, 3.7044) (0.145, 3.8599) (0.150, 4.0596) (0.155, 4.1624) (0.160, 4.3372) (0.165, 4.5775) (0.170, 4.7662) (0.175, 4.9928) (0.180, 5.1803) (0.185, 5.3004) (0.190, 5.5158) (0.195, 5.8234) (0.200, 5.8359)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-268-pkl}{1538/21/phema/268435-0.065.pkl}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-268-is1}{282.4}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-268-is-phema3}{0.190}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-268-is-lo}{(0.010, 161.18) (0.015, 170.69) (0.020, 174.20) (0.025, 182.50) (0.030, 188.26) (0.035, 195.48) (0.040, 198.56) (0.045, 201.67) (0.050, 207.94) (0.055, 209.94) (0.060, 214.63) (0.065, 218.85) (0.070, 224.53) (0.075, 224.72) (0.080, 229.26) (0.085, 232.04) (0.090, 238.39) (0.095, 241.74) (0.100, 244.30) (0.105, 245.44) (0.110, 250.57) (0.115, 249.16) (0.120, 252.88) (0.125, 257.70) (0.130, 260.01) (0.135, 261.30) (0.140, 264.02) (0.145, 265.38) (0.150, 268.42) (0.155, 270.81) (0.160, 270.49) (0.165, 274.34) (0.170, 274.92) (0.175, 277.68) (0.180, 276.33) (0.185, 276.34) (0.190, 282.40) (0.195, 278.64) (0.200, 281.07)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-268-is-hi}{(0.010, 161.18) (0.015, 170.69) (0.020, 174.20) (0.025, 182.50) (0.030, 188.26) (0.035, 195.48) (0.040, 198.56) (0.045, 201.67) (0.050, 207.94) (0.055, 209.94) (0.060, 214.63) (0.065, 218.85) (0.070, 224.53) (0.075, 224.72) (0.080, 229.26) (0.085, 232.04) (0.090, 238.39) (0.095, 241.74) (0.100, 244.30) (0.105, 245.44) (0.110, 250.57) (0.115, 249.16) (0.120, 252.88) (0.125, 257.70) (0.130, 260.01) (0.135, 261.30) (0.140, 264.02) (0.145, 265.38) (0.150, 268.42) (0.155, 270.81) (0.160, 270.49) (0.165, 274.34) (0.170, 274.92) (0.175, 277.68) (0.180, 276.33) (0.185, 276.34) (0.190, 282.40) (0.195, 278.64) (0.200, 281.07)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-268-recall3}{0.626}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-268-recall-phema3}{0.100}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-268-recall-lo}{(0.010, 0.5882) (0.015, 0.5904) (0.020, 0.5979) (0.025, 0.6033) (0.030, 0.6046) (0.035, 0.6059) (0.040, 0.6064) (0.045, 0.6119) (0.050, 0.6172) (0.055, 0.6112) (0.060, 0.6170) (0.065, 0.6150) (0.070, 0.6208) (0.075, 0.6194) (0.080, 0.6174) (0.085, 0.6203) (0.090, 0.6218) (0.095, 0.6212) (0.100, 0.6261) (0.105, 0.6219) (0.110, 0.6221) (0.115, 0.6245) (0.120, 0.6232) (0.125, 0.6235) (0.130, 0.6223) (0.135, 0.6195) (0.140, 0.6196) (0.145, 0.6238) (0.150, 0.6214) (0.155, 0.6198) (0.160, 0.6160) (0.165, 0.6169) (0.170, 0.6103) (0.175, 0.6104) (0.180, 0.6068) (0.185, 0.6033) (0.190, 0.5985) (0.195, 0.5941) (0.200, 0.5896)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-268-recall-hi}{(0.010, 0.5882) (0.015, 0.5904) (0.020, 0.5979) (0.025, 0.6033) (0.030, 0.6046) (0.035, 0.6059) (0.040, 0.6064) (0.045, 0.6119) (0.050, 0.6172) (0.055, 0.6112) (0.060, 0.6170) (0.065, 0.6150) (0.070, 0.6208) (0.075, 0.6194) (0.080, 0.6174) (0.085, 0.6203) (0.090, 0.6218) (0.095, 0.6212) (0.100, 0.6261) (0.105, 0.6219) (0.110, 0.6221) (0.115, 0.6245) (0.120, 0.6232) (0.125, 0.6235) (0.130, 0.6223) (0.135, 0.6195) (0.140, 0.6196) (0.145, 0.6238) (0.150, 0.6214) (0.155, 0.6198) (0.160, 0.6160) (0.165, 0.6169) (0.170, 0.6103) (0.175, 0.6104) (0.180, 0.6068) (0.185, 0.6033) (0.190, 0.5985) (0.195, 0.5941) (0.200, 0.5896)}

\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-403-fid2}{2.21}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-403-fid4}{2.2079}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-403-phema3}{0.065}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-403-lo}{(0.010, 4.3967) (0.015, 3.4823) (0.020, 3.1519) (0.025, 2.8594) (0.030, 2.6492) (0.035, 2.4889) (0.040, 2.4604) (0.045, 2.3084) (0.050, 2.3590) (0.055, 2.2924) (0.060, 2.2547) (0.065, 2.2079) (0.070, 2.2928) (0.075, 2.3442) (0.080, 2.3331) (0.085, 2.3738) (0.090, 2.4551) (0.095, 2.5247) (0.100, 2.6109) (0.105, 2.7118) (0.110, 2.8575) (0.115, 2.9853) (0.120, 3.1427) (0.125, 3.1995) (0.130, 3.4497) (0.135, 3.4725) (0.140, 3.7474) (0.145, 4.0285) (0.150, 4.0875) (0.155, 4.1972) (0.160, 4.5426) (0.165, 4.7473) (0.170, 5.0164) (0.175, 5.1294) (0.180, 5.3092) (0.185, 5.7343) (0.190, 5.7583) (0.195, 6.2071) (0.200, 6.4091)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-403-hi}{(0.010, 4.3967) (0.015, 3.4823) (0.020, 3.1519) (0.025, 2.8594) (0.030, 2.6492) (0.035, 2.4889) (0.040, 2.4604) (0.045, 2.3084) (0.050, 2.3590) (0.055, 2.2924) (0.060, 2.2547) (0.065, 2.2079) (0.070, 2.2928) (0.075, 2.3442) (0.080, 2.3331) (0.085, 2.3738) (0.090, 2.4551) (0.095, 2.5247) (0.100, 2.6109) (0.105, 2.7118) (0.110, 2.8575) (0.115, 2.9853) (0.120, 3.1427) (0.125, 3.1995) (0.130, 3.4497) (0.135, 3.4725) (0.140, 3.7474) (0.145, 4.0285) (0.150, 4.0875) (0.155, 4.1972) (0.160, 4.5426) (0.165, 4.7473) (0.170, 5.0164) (0.175, 5.1294) (0.180, 5.3092) (0.185, 5.7343) (0.190, 5.7583) (0.195, 6.2071) (0.200, 6.4091)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-403-pkl}{1538/21/phema/402653-0.065.pkl}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-403-is1}{308.9}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-403-is-phema3}{0.200}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-403-is-lo}{(0.010, 172.09) (0.015, 183.75) (0.020, 189.70) (0.025, 198.56) (0.030, 204.68) (0.035, 210.74) (0.040, 216.21) (0.045, 219.94) (0.050, 222.27) (0.055, 230.39) (0.060, 231.94) (0.065, 235.75) (0.070, 240.38) (0.075, 244.71) (0.080, 248.48) (0.085, 250.29) (0.090, 253.23) (0.095, 257.70) (0.100, 262.11) (0.105, 264.38) (0.110, 267.01) (0.115, 270.34) (0.120, 273.61) (0.125, 278.12) (0.130, 279.25) (0.135, 281.04) (0.140, 285.25) (0.145, 287.35) (0.150, 294.43) (0.155, 293.22) (0.160, 294.49) (0.165, 300.14) (0.170, 300.56) (0.175, 302.30) (0.180, 302.72) (0.185, 304.48) (0.190, 305.53) (0.195, 306.48) (0.200, 308.93)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-403-is-hi}{(0.010, 172.09) (0.015, 183.75) (0.020, 189.70) (0.025, 198.56) (0.030, 204.68) (0.035, 210.74) (0.040, 216.21) (0.045, 219.94) (0.050, 222.27) (0.055, 230.39) (0.060, 231.94) (0.065, 235.75) (0.070, 240.38) (0.075, 244.71) (0.080, 248.48) (0.085, 250.29) (0.090, 253.23) (0.095, 257.70) (0.100, 262.11) (0.105, 264.38) (0.110, 267.01) (0.115, 270.34) (0.120, 273.61) (0.125, 278.12) (0.130, 279.25) (0.135, 281.04) (0.140, 285.25) (0.145, 287.35) (0.150, 294.43) (0.155, 293.22) (0.160, 294.49) (0.165, 300.14) (0.170, 300.56) (0.175, 302.30) (0.180, 302.72) (0.185, 304.48) (0.190, 305.53) (0.195, 306.48) (0.200, 308.93)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-403-recall3}{0.635}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-403-recall-phema3}{0.100}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-403-recall-lo}{(0.010, 0.5835) (0.015, 0.5976) (0.020, 0.6002) (0.025, 0.6072) (0.030, 0.6101) (0.035, 0.6174) (0.040, 0.6124) (0.045, 0.6188) (0.050, 0.6208) (0.055, 0.6232) (0.060, 0.6236) (0.065, 0.6285) (0.070, 0.6265) (0.075, 0.6279) (0.080, 0.6314) (0.085, 0.6307) (0.090, 0.6326) (0.095, 0.6306) (0.100, 0.6348) (0.105, 0.6342) (0.110, 0.6321) (0.115, 0.6335) (0.120, 0.6279) (0.125, 0.6335) (0.130, 0.6339) (0.135, 0.6314) (0.140, 0.6328) (0.145, 0.6305) (0.150, 0.6304) (0.155, 0.6283) (0.160, 0.6273) (0.165, 0.6193) (0.170, 0.6170) (0.175, 0.6224) (0.180, 0.6119) (0.185, 0.6113) (0.190, 0.6091) (0.195, 0.6035) (0.200, 0.5985)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-403-recall-hi}{(0.010, 0.5835) (0.015, 0.5976) (0.020, 0.6002) (0.025, 0.6072) (0.030, 0.6101) (0.035, 0.6174) (0.040, 0.6124) (0.045, 0.6188) (0.050, 0.6208) (0.055, 0.6232) (0.060, 0.6236) (0.065, 0.6285) (0.070, 0.6265) (0.075, 0.6279) (0.080, 0.6314) (0.085, 0.6307) (0.090, 0.6326) (0.095, 0.6306) (0.100, 0.6348) (0.105, 0.6342) (0.110, 0.6321) (0.115, 0.6335) (0.120, 0.6279) (0.125, 0.6335) (0.130, 0.6339) (0.135, 0.6314) (0.140, 0.6328) (0.145, 0.6305) (0.150, 0.6304) (0.155, 0.6283) (0.160, 0.6273) (0.165, 0.6193) (0.170, 0.6170) (0.175, 0.6224) (0.180, 0.6119) (0.185, 0.6113) (0.190, 0.6091) (0.195, 0.6035) (0.200, 0.5985)}

\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-537-fid2}{2.03}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-537-fid4}{2.0287}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-537-phema3}{0.060}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-537-lo}{(0.010, 3.4408) (0.015, 3.1522) (0.020, 2.8108) (0.025, 2.5729) (0.030, 2.3875) (0.035, 2.2850) (0.040, 2.2253) (0.045, 2.0919) (0.050, 2.1449) (0.055, 2.1421) (0.060, 2.0287) (0.065, 2.0714) (0.070, 2.0666) (0.075, 2.1222) (0.080, 2.1516) (0.085, 2.2756) (0.090, 2.2997) (0.095, 2.4502) (0.100, 2.5785) (0.105, 2.5874) (0.110, 2.7640) (0.115, 2.7976) (0.120, 2.9944) (0.125, 3.1015) (0.130, 3.2357) (0.135, 3.6500) (0.140, 3.7424) (0.145, 3.8797) (0.150, 3.9942) (0.155, 4.3416) (0.160, 4.5100) (0.165, 4.7398) (0.170, 4.9656) (0.175, 5.1610) (0.180, 5.5863) (0.185, 5.8495) (0.190, 6.0785) (0.195, 6.2863) (0.200, 6.6609)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-537-hi}{(0.010, 3.4408) (0.015, 3.1522) (0.020, 2.8108) (0.025, 2.5729) (0.030, 2.3875) (0.035, 2.2850) (0.040, 2.2253) (0.045, 2.0919) (0.050, 2.1449) (0.055, 2.1421) (0.060, 2.0287) (0.065, 2.0714) (0.070, 2.0666) (0.075, 2.1222) (0.080, 2.1516) (0.085, 2.2756) (0.090, 2.2997) (0.095, 2.4502) (0.100, 2.5785) (0.105, 2.5874) (0.110, 2.7640) (0.115, 2.7976) (0.120, 2.9944) (0.125, 3.1015) (0.130, 3.2357) (0.135, 3.6500) (0.140, 3.7424) (0.145, 3.8797) (0.150, 3.9942) (0.155, 4.3416) (0.160, 4.5100) (0.165, 4.7398) (0.170, 4.9656) (0.175, 5.1610) (0.180, 5.5863) (0.185, 5.8495) (0.190, 6.0785) (0.195, 6.2863) (0.200, 6.6609)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-537-pkl}{1538/21/phema/536870-0.060.pkl}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-537-is1}{323.3}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-537-is-phema3}{0.200}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-537-is-lo}{(0.010, 186.02) (0.015, 193.74) (0.020, 198.94) (0.025, 206.60) (0.030, 212.54) (0.035, 217.73) (0.040, 223.54) (0.045, 229.03) (0.050, 234.50) (0.055, 235.56) (0.060, 242.01) (0.065, 243.78) (0.070, 247.41) (0.075, 252.22) (0.080, 256.33) (0.085, 259.43) (0.090, 263.03) (0.095, 268.86) (0.100, 270.67) (0.105, 273.22) (0.110, 277.40) (0.115, 281.54) (0.120, 283.68) (0.125, 284.86) (0.130, 288.97) (0.135, 295.74) (0.140, 296.43) (0.145, 299.10) (0.150, 302.01) (0.155, 306.56) (0.160, 307.00) (0.165, 310.41) (0.170, 311.95) (0.175, 315.33) (0.180, 318.23) (0.185, 317.33) (0.190, 319.48) (0.195, 318.03) (0.200, 323.32)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-537-is-hi}{(0.010, 186.02) (0.015, 193.74) (0.020, 198.94) (0.025, 206.60) (0.030, 212.54) (0.035, 217.73) (0.040, 223.54) (0.045, 229.03) (0.050, 234.50) (0.055, 235.56) (0.060, 242.01) (0.065, 243.78) (0.070, 247.41) (0.075, 252.22) (0.080, 256.33) (0.085, 259.43) (0.090, 263.03) (0.095, 268.86) (0.100, 270.67) (0.105, 273.22) (0.110, 277.40) (0.115, 281.54) (0.120, 283.68) (0.125, 284.86) (0.130, 288.97) (0.135, 295.74) (0.140, 296.43) (0.145, 299.10) (0.150, 302.01) (0.155, 306.56) (0.160, 307.00) (0.165, 310.41) (0.170, 311.95) (0.175, 315.33) (0.180, 318.23) (0.185, 317.33) (0.190, 319.48) (0.195, 318.03) (0.200, 323.32)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-537-recall3}{0.641}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-537-recall-phema3}{0.110}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-537-recall-lo}{(0.010, 0.6098) (0.015, 0.6081) (0.020, 0.6070) (0.025, 0.6101) (0.030, 0.6174) (0.035, 0.6167) (0.040, 0.6186) (0.045, 0.6177) (0.050, 0.6237) (0.055, 0.6269) (0.060, 0.6262) (0.065, 0.6294) (0.070, 0.6285) (0.075, 0.6314) (0.080, 0.6317) (0.085, 0.6337) (0.090, 0.6352) (0.095, 0.6354) (0.100, 0.6342) (0.105, 0.6359) (0.110, 0.6413) (0.115, 0.6379) (0.120, 0.6355) (0.125, 0.6381) (0.130, 0.6409) (0.135, 0.6380) (0.140, 0.6391) (0.145, 0.6372) (0.150, 0.6335) (0.155, 0.6337) (0.160, 0.6376) (0.165, 0.6270) (0.170, 0.6292) (0.175, 0.6267) (0.180, 0.6201) (0.185, 0.6240) (0.190, 0.6159) (0.195, 0.6121) (0.200, 0.6035)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-537-recall-hi}{(0.010, 0.6098) (0.015, 0.6081) (0.020, 0.6070) (0.025, 0.6101) (0.030, 0.6174) (0.035, 0.6167) (0.040, 0.6186) (0.045, 0.6177) (0.050, 0.6237) (0.055, 0.6269) (0.060, 0.6262) (0.065, 0.6294) (0.070, 0.6285) (0.075, 0.6314) (0.080, 0.6317) (0.085, 0.6337) (0.090, 0.6352) (0.095, 0.6354) (0.100, 0.6342) (0.105, 0.6359) (0.110, 0.6413) (0.115, 0.6379) (0.120, 0.6355) (0.125, 0.6381) (0.130, 0.6409) (0.135, 0.6380) (0.140, 0.6391) (0.145, 0.6372) (0.150, 0.6335) (0.155, 0.6337) (0.160, 0.6376) (0.165, 0.6270) (0.170, 0.6292) (0.175, 0.6267) (0.180, 0.6201) (0.185, 0.6240) (0.190, 0.6159) (0.195, 0.6121) (0.200, 0.6035)}

\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-671-fid2}{1.99}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-671-fid4}{1.9915}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-671-phema3}{0.055}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-671-lo}{(0.010, 3.8421) (0.015, 3.1588) (0.020, 2.7213) (0.025, 2.6280) (0.030, 2.4179) (0.035, 2.2243) (0.040, 2.2013) (0.045, 2.0865) (0.050, 2.0181) (0.055, 1.9915) (0.060, 2.0050) (0.065, 2.0184) (0.070, 2.0142) (0.075, 1.9973) (0.080, 2.1078) (0.085, 2.1940) (0.090, 2.2432) (0.095, 2.3347) (0.100, 2.4751) (0.105, 2.5499) (0.110, 2.6113) (0.115, 2.7132) (0.120, 2.9671) (0.125, 3.0351) (0.130, 3.2211) (0.135, 3.4003) (0.140, 3.5777) (0.145, 3.9083) (0.150, 4.0340) (0.155, 4.2221) (0.160, 4.5099) (0.165, 4.7558) (0.170, 4.9888) (0.175, 5.3487) (0.180, 5.4685) (0.185, 5.8134) (0.190, 6.0776) (0.195, 6.5394) (0.200, 6.7621)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-671-hi}{(0.010, 3.8421) (0.015, 3.1588) (0.020, 2.7213) (0.025, 2.6280) (0.030, 2.4179) (0.035, 2.2243) (0.040, 2.2013) (0.045, 2.0865) (0.050, 2.0181) (0.055, 1.9915) (0.060, 2.0050) (0.065, 2.0184) (0.070, 2.0142) (0.075, 1.9973) (0.080, 2.1078) (0.085, 2.1940) (0.090, 2.2432) (0.095, 2.3347) (0.100, 2.4751) (0.105, 2.5499) (0.110, 2.6113) (0.115, 2.7132) (0.120, 2.9671) (0.125, 3.0351) (0.130, 3.2211) (0.135, 3.4003) (0.140, 3.5777) (0.145, 3.9083) (0.150, 4.0340) (0.155, 4.2221) (0.160, 4.5099) (0.165, 4.7558) (0.170, 4.9888) (0.175, 5.3487) (0.180, 5.4685) (0.185, 5.8134) (0.190, 6.0776) (0.195, 6.5394) (0.200, 6.7621)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-671-pkl}{1538/21/phema/671088-0.055.pkl}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-671-is1}{333.1}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-671-is-phema3}{0.200}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-671-is-lo}{(0.010, 186.16) (0.015, 197.42) (0.020, 205.48) (0.025, 209.69) (0.030, 214.72) (0.035, 221.96) (0.040, 226.05) (0.045, 231.03) (0.050, 237.30) (0.055, 240.14) (0.060, 247.40) (0.065, 251.48) (0.070, 252.19) (0.075, 256.89) (0.080, 262.17) (0.085, 263.10) (0.090, 268.07) (0.095, 272.41) (0.100, 277.11) (0.105, 281.21) (0.110, 280.86) (0.115, 286.01) (0.120, 287.91) (0.125, 294.42) (0.130, 298.28) (0.135, 301.03) (0.140, 300.77) (0.145, 308.17) (0.150, 309.25) (0.155, 312.93) (0.160, 314.51) (0.165, 317.37) (0.170, 320.38) (0.175, 320.30) (0.180, 324.59) (0.185, 328.60) (0.190, 328.64) (0.195, 330.70) (0.200, 333.11)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-671-is-hi}{(0.010, 186.16) (0.015, 197.42) (0.020, 205.48) (0.025, 209.69) (0.030, 214.72) (0.035, 221.96) (0.040, 226.05) (0.045, 231.03) (0.050, 237.30) (0.055, 240.14) (0.060, 247.40) (0.065, 251.48) (0.070, 252.19) (0.075, 256.89) (0.080, 262.17) (0.085, 263.10) (0.090, 268.07) (0.095, 272.41) (0.100, 277.11) (0.105, 281.21) (0.110, 280.86) (0.115, 286.01) (0.120, 287.91) (0.125, 294.42) (0.130, 298.28) (0.135, 301.03) (0.140, 300.77) (0.145, 308.17) (0.150, 309.25) (0.155, 312.93) (0.160, 314.51) (0.165, 317.37) (0.170, 320.38) (0.175, 320.30) (0.180, 324.59) (0.185, 328.60) (0.190, 328.64) (0.195, 330.70) (0.200, 333.11)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-671-recall3}{0.645}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-671-recall-phema3}{0.135}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-671-recall-lo}{(0.010, 0.5877) (0.015, 0.5974) (0.020, 0.6033) (0.025, 0.6075) (0.030, 0.6114) (0.035, 0.6192) (0.040, 0.6208) (0.045, 0.6238) (0.050, 0.6218) (0.055, 0.6256) (0.060, 0.6270) (0.065, 0.6256) (0.070, 0.6280) (0.075, 0.6351) (0.080, 0.6363) (0.085, 0.6355) (0.090, 0.6364) (0.095, 0.6388) (0.100, 0.6354) (0.105, 0.6413) (0.110, 0.6407) (0.115, 0.6450) (0.120, 0.6411) (0.125, 0.6399) (0.130, 0.6421) (0.135, 0.6451) (0.140, 0.6391) (0.145, 0.6385) (0.150, 0.6397) (0.155, 0.6405) (0.160, 0.6416) (0.165, 0.6324) (0.170, 0.6334) (0.175, 0.6310) (0.180, 0.6270) (0.185, 0.6232) (0.190, 0.6259) (0.195, 0.6173) (0.200, 0.6155)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-671-recall-hi}{(0.010, 0.5877) (0.015, 0.5974) (0.020, 0.6033) (0.025, 0.6075) (0.030, 0.6114) (0.035, 0.6192) (0.040, 0.6208) (0.045, 0.6238) (0.050, 0.6218) (0.055, 0.6256) (0.060, 0.6270) (0.065, 0.6256) (0.070, 0.6280) (0.075, 0.6351) (0.080, 0.6363) (0.085, 0.6355) (0.090, 0.6364) (0.095, 0.6388) (0.100, 0.6354) (0.105, 0.6413) (0.110, 0.6407) (0.115, 0.6450) (0.120, 0.6411) (0.125, 0.6399) (0.130, 0.6421) (0.135, 0.6451) (0.140, 0.6391) (0.145, 0.6385) (0.150, 0.6397) (0.155, 0.6405) (0.160, 0.6416) (0.165, 0.6324) (0.170, 0.6334) (0.175, 0.6310) (0.180, 0.6270) (0.185, 0.6232) (0.190, 0.6259) (0.195, 0.6173) (0.200, 0.6155)}

\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-805-fid2}{1.93}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-805-fid4}{1.9350}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-805-phema3}{0.060}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-805-lo}{(0.010, 4.1360) (0.015, 3.1463) (0.020, 2.7611) (0.025, 2.5114) (0.030, 2.3007) (0.035, 2.2214) (0.040, 2.0689) (0.045, 2.0958) (0.050, 2.0369) (0.055, 1.9898) (0.060, 1.9350) (0.065, 1.9394) (0.070, 1.9897) (0.075, 2.0008) (0.080, 2.0151) (0.085, 2.1040) (0.090, 2.1091) (0.095, 2.1988) (0.100, 2.3366) (0.105, 2.4068) (0.110, 2.4565) (0.115, 2.6982) (0.120, 2.8228) (0.125, 2.9554) (0.130, 3.1698) (0.135, 3.3749) (0.140, 3.4933) (0.145, 3.7063) (0.150, 3.9641) (0.155, 4.2065) (0.160, 4.2931) (0.165, 4.7341) (0.170, 4.8187) (0.175, 5.1770) (0.180, 5.4420) (0.185, 5.7390) (0.190, 6.1631) (0.195, 6.4103) (0.200, 6.9591)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-805-hi}{(0.010, 4.1360) (0.015, 3.1463) (0.020, 2.7611) (0.025, 2.5114) (0.030, 2.3007) (0.035, 2.2214) (0.040, 2.0689) (0.045, 2.0958) (0.050, 2.0369) (0.055, 1.9898) (0.060, 1.9350) (0.065, 1.9394) (0.070, 1.9897) (0.075, 2.0008) (0.080, 2.0151) (0.085, 2.1040) (0.090, 2.1091) (0.095, 2.1988) (0.100, 2.3366) (0.105, 2.4068) (0.110, 2.4565) (0.115, 2.6982) (0.120, 2.8228) (0.125, 2.9554) (0.130, 3.1698) (0.135, 3.3749) (0.140, 3.4933) (0.145, 3.7063) (0.150, 3.9641) (0.155, 4.2065) (0.160, 4.2931) (0.165, 4.7341) (0.170, 4.8187) (0.175, 5.1770) (0.180, 5.4420) (0.185, 5.7390) (0.190, 6.1631) (0.195, 6.4103) (0.200, 6.9591)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-805-pkl}{1538/21/phema/805306-0.060.pkl}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-805-is1}{340.8}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-805-is-phema3}{0.200}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-805-is-lo}{(0.010, 187.55) (0.015, 199.20) (0.020, 205.70) (0.025, 218.01) (0.030, 220.68) (0.035, 225.64) (0.040, 232.06) (0.045, 234.29) (0.050, 240.87) (0.055, 241.95) (0.060, 249.82) (0.065, 249.67) (0.070, 254.45) (0.075, 262.11) (0.080, 261.13) (0.085, 265.52) (0.090, 269.18) (0.095, 274.87) (0.100, 277.31) (0.105, 279.29) (0.110, 283.28) (0.115, 290.49) (0.120, 294.67) (0.125, 297.74) (0.130, 301.94) (0.135, 303.89) (0.140, 304.20) (0.145, 309.97) (0.150, 311.49) (0.155, 314.83) (0.160, 318.15) (0.165, 322.91) (0.170, 323.79) (0.175, 327.03) (0.180, 330.71) (0.185, 332.44) (0.190, 335.07) (0.195, 339.62) (0.200, 340.77)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-805-is-hi}{(0.010, 187.55) (0.015, 199.20) (0.020, 205.70) (0.025, 218.01) (0.030, 220.68) (0.035, 225.64) (0.040, 232.06) (0.045, 234.29) (0.050, 240.87) (0.055, 241.95) (0.060, 249.82) (0.065, 249.67) (0.070, 254.45) (0.075, 262.11) (0.080, 261.13) (0.085, 265.52) (0.090, 269.18) (0.095, 274.87) (0.100, 277.31) (0.105, 279.29) (0.110, 283.28) (0.115, 290.49) (0.120, 294.67) (0.125, 297.74) (0.130, 301.94) (0.135, 303.89) (0.140, 304.20) (0.145, 309.97) (0.150, 311.49) (0.155, 314.83) (0.160, 318.15) (0.165, 322.91) (0.170, 323.79) (0.175, 327.03) (0.180, 330.71) (0.185, 332.44) (0.190, 335.07) (0.195, 339.62) (0.200, 340.77)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-805-recall3}{0.645}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-805-recall-phema3}{0.150}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-805-recall-lo}{(0.010, 0.5725) (0.015, 0.5941) (0.020, 0.5975) (0.025, 0.6049) (0.030, 0.6107) (0.035, 0.6143) (0.040, 0.6156) (0.045, 0.6182) (0.050, 0.6193) (0.055, 0.6229) (0.060, 0.6243) (0.065, 0.6256) (0.070, 0.6252) (0.075, 0.6267) (0.080, 0.6326) (0.085, 0.6325) (0.090, 0.6302) (0.095, 0.6329) (0.100, 0.6348) (0.105, 0.6403) (0.110, 0.6386) (0.115, 0.6383) (0.120, 0.6385) (0.125, 0.6430) (0.130, 0.6441) (0.135, 0.6418) (0.140, 0.6434) (0.145, 0.6433) (0.150, 0.6455) (0.155, 0.6378) (0.160, 0.6422) (0.165, 0.6353) (0.170, 0.6408) (0.175, 0.6337) (0.180, 0.6326) (0.185, 0.6296) (0.190, 0.6257) (0.195, 0.6197) (0.200, 0.6185)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-805-recall-hi}{(0.010, 0.5725) (0.015, 0.5941) (0.020, 0.5975) (0.025, 0.6049) (0.030, 0.6107) (0.035, 0.6143) (0.040, 0.6156) (0.045, 0.6182) (0.050, 0.6193) (0.055, 0.6229) (0.060, 0.6243) (0.065, 0.6256) (0.070, 0.6252) (0.075, 0.6267) (0.080, 0.6326) (0.085, 0.6325) (0.090, 0.6302) (0.095, 0.6329) (0.100, 0.6348) (0.105, 0.6403) (0.110, 0.6386) (0.115, 0.6383) (0.120, 0.6385) (0.125, 0.6430) (0.130, 0.6441) (0.135, 0.6418) (0.140, 0.6434) (0.145, 0.6433) (0.150, 0.6455) (0.155, 0.6378) (0.160, 0.6422) (0.165, 0.6353) (0.170, 0.6408) (0.175, 0.6337) (0.180, 0.6326) (0.185, 0.6296) (0.190, 0.6257) (0.195, 0.6197) (0.200, 0.6185)}

\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-940-fid2}{1.91}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-940-fid4}{1.9140}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-940-phema3}{0.070}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-940-lo}{(0.010, 4.3178) (0.015, 3.1929) (0.020, 2.7686) (0.025, 2.5492) (0.030, 2.3209) (0.035, 2.2241) (0.040, 2.1288) (0.045, 2.0851) (0.050, 1.9757) (0.055, 1.9979) (0.060, 1.9263) (0.065, 1.9261) (0.070, 1.9140) (0.075, 1.9440) (0.080, 2.0091) (0.085, 1.9762) (0.090, 2.0965) (0.095, 2.1926) (0.100, 2.2384) (0.105, 2.3423) (0.110, 2.4485) (0.115, 2.5608) (0.120, 2.7555) (0.125, 2.8449) (0.130, 3.0396) (0.135, 3.2217) (0.140, 3.3426) (0.145, 3.5940) (0.150, 3.8921) (0.155, 4.0638) (0.160, 4.3106) (0.165, 4.4771) (0.170, 4.7314) (0.175, 5.0758) (0.180, 5.3957) (0.185, 5.6017) (0.190, 5.9911) (0.195, 6.4145) (0.200, 6.6237)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-940-hi}{(0.010, 4.3760) (0.015, 3.2496) (0.020, 2.8057) (0.025, 2.5978) (0.030, 2.3826) (0.035, 2.2405) (0.040, 2.1754) (0.045, 2.1465) (0.050, 2.0197) (0.055, 2.0334) (0.060, 1.9937) (0.065, 1.9634) (0.070, 1.9686) (0.075, 2.0017) (0.080, 2.0296) (0.085, 2.0519) (0.090, 2.1453) (0.095, 2.2411) (0.100, 2.3076) (0.105, 2.4118) (0.110, 2.5037) (0.115, 2.5863) (0.120, 2.8133) (0.125, 2.9374) (0.130, 3.0716) (0.135, 3.2611) (0.140, 3.5097) (0.145, 3.7180) (0.150, 3.9067) (0.155, 4.1119) (0.160, 4.3707) (0.165, 4.6747) (0.170, 4.9005) (0.175, 5.2155) (0.180, 5.4212) (0.185, 5.7613) (0.190, 6.0721) (0.195, 6.4485) (0.200, 6.7462)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-940-pkl}{1538/21/phema/939524-0.070.pkl}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-940-is1}{342.6}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-940-is-phema3}{0.195}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-940-is-lo}{(0.010, 184.23) (0.015, 199.71) (0.020, 209.82) (0.025, 213.17) (0.030, 219.39) (0.035, 226.28) (0.040, 230.81) (0.045, 232.45) (0.050, 238.17) (0.055, 241.68) (0.060, 245.14) (0.065, 250.14) (0.070, 256.01) (0.075, 259.57) (0.080, 262.12) (0.085, 265.43) (0.090, 269.54) (0.095, 274.49) (0.100, 278.91) (0.105, 282.14) (0.110, 283.65) (0.115, 288.06) (0.120, 293.51) (0.125, 295.43) (0.130, 300.11) (0.135, 305.08) (0.140, 305.99) (0.145, 309.69) (0.150, 313.65) (0.155, 317.45) (0.160, 321.02) (0.165, 323.02) (0.170, 326.03) (0.175, 328.77) (0.180, 334.17) (0.185, 332.41) (0.190, 335.38) (0.195, 339.43) (0.200, 339.62)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-940-is-hi}{(0.010, 185.56) (0.015, 200.61) (0.020, 210.74) (0.025, 216.34) (0.030, 222.86) (0.035, 227.82) (0.040, 232.87) (0.045, 235.10) (0.050, 241.27) (0.055, 245.84) (0.060, 248.99) (0.065, 252.99) (0.070, 260.10) (0.075, 260.30) (0.080, 265.04) (0.085, 268.92) (0.090, 272.99) (0.095, 275.73) (0.100, 279.93) (0.105, 283.17) (0.110, 287.92) (0.115, 293.04) (0.120, 295.11) (0.125, 297.15) (0.130, 302.54) (0.135, 305.69) (0.140, 307.48) (0.145, 313.50) (0.150, 315.21) (0.155, 319.41) (0.160, 321.30) (0.165, 325.80) (0.170, 326.67) (0.175, 331.84) (0.180, 335.70) (0.185, 335.65) (0.190, 337.36) (0.195, 342.58) (0.200, 341.50)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-940-recall3}{0.642}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-940-recall-phema3}{0.145}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-940-recall-lo}{(0.010, 0.5609) (0.015, 0.5839) (0.020, 0.5935) (0.025, 0.5976) (0.030, 0.6050) (0.035, 0.6074) (0.040, 0.6070) (0.045, 0.6121) (0.050, 0.6130) (0.055, 0.6168) (0.060, 0.6187) (0.065, 0.6189) (0.070, 0.6225) (0.075, 0.6250) (0.080, 0.6254) (0.085, 0.6257) (0.090, 0.6265) (0.095, 0.6316) (0.100, 0.6281) (0.105, 0.6338) (0.110, 0.6343) (0.115, 0.6337) (0.120, 0.6365) (0.125, 0.6346) (0.130, 0.6368) (0.135, 0.6365) (0.140, 0.6369) (0.145, 0.6399) (0.150, 0.6356) (0.155, 0.6374) (0.160, 0.6342) (0.165, 0.6372) (0.170, 0.6361) (0.175, 0.6330) (0.180, 0.6279) (0.185, 0.6250) (0.190, 0.6230) (0.195, 0.6214) (0.200, 0.6158)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-940-recall-hi}{(0.010, 0.5663) (0.015, 0.5885) (0.020, 0.5957) (0.025, 0.5995) (0.030, 0.6067) (0.035, 0.6100) (0.040, 0.6114) (0.045, 0.6138) (0.050, 0.6158) (0.055, 0.6199) (0.060, 0.6202) (0.065, 0.6219) (0.070, 0.6262) (0.075, 0.6258) (0.080, 0.6302) (0.085, 0.6309) (0.090, 0.6322) (0.095, 0.6356) (0.100, 0.6331) (0.105, 0.6406) (0.110, 0.6356) (0.115, 0.6374) (0.120, 0.6378) (0.125, 0.6398) (0.130, 0.6385) (0.135, 0.6400) (0.140, 0.6394) (0.145, 0.6421) (0.150, 0.6415) (0.155, 0.6401) (0.160, 0.6379) (0.165, 0.6389) (0.170, 0.6379) (0.175, 0.6339) (0.180, 0.6335) (0.185, 0.6325) (0.190, 0.6270) (0.195, 0.6245) (0.200, 0.6160)}



\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-134-fid2}{10.30}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-134-fid4}{10.3044}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-134-phema3}{0.135}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-134-lo}{(0.050, 11.9459) (0.055, 11.7129) (0.060, 11.4804) (0.065, 11.2961) (0.070, 11.1397) (0.075, 10.7429) (0.080, 10.8376) (0.085, 10.6996) (0.090, 10.6552) (0.095, 10.5444) (0.100, 10.3900) (0.105, 10.5415) (0.110, 10.3907) (0.115, 10.3263) (0.120, 10.3297) (0.125, 10.3243) (0.130, 10.4110) (0.135, 10.3044) (0.140, 10.5382) (0.145, 10.4135) (0.150, 10.6136) (0.155, 10.7453) (0.160, 10.8113) (0.165, 10.9900) (0.170, 11.0454) (0.175, 11.4417) (0.180, 11.3982) (0.185, 11.7154) (0.190, 11.9270) (0.195, 12.3064) (0.200, 12.8454)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-134-hi}{(0.050, 11.9459) (0.055, 11.7129) (0.060, 11.4804) (0.065, 11.2961) (0.070, 11.1397) (0.075, 10.7429) (0.080, 10.8376) (0.085, 10.6996) (0.090, 10.6552) (0.095, 10.5444) (0.100, 10.3900) (0.105, 10.5415) (0.110, 10.3907) (0.115, 10.3263) (0.120, 10.3297) (0.125, 10.3243) (0.130, 10.4110) (0.135, 10.3044) (0.140, 10.5382) (0.145, 10.4135) (0.150, 10.6136) (0.155, 10.7453) (0.160, 10.8113) (0.165, 10.9900) (0.170, 11.0454) (0.175, 11.4417) (0.180, 11.3982) (0.185, 11.7154) (0.190, 11.9270) (0.195, 12.3064) (0.200, 12.8454)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-134-pkl}{1533/46/phema/134217-0.135.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-134-is1}{114.8}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-134-is-phema3}{0.120}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-134-is-lo}{(0.050, 100.88) (0.055, 102.71) (0.060, 105.07) (0.065, 105.75) (0.070, 106.36) (0.075, 109.60) (0.080, 109.25) (0.085, 109.41) (0.090, 110.02) (0.095, 111.63) (0.100, 112.31) (0.105, 110.61) (0.110, 113.17) (0.115, 112.48) (0.120, 114.85) (0.125, 113.88) (0.130, 113.72) (0.135, 114.02) (0.140, 113.09) (0.145, 113.60) (0.150, 113.42) (0.155, 112.76) (0.160, 112.91) (0.165, 110.49) (0.170, 111.32) (0.175, 110.77) (0.180, 109.94) (0.185, 109.10) (0.190, 107.08) (0.195, 105.81) (0.200, 103.89)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-134-is-hi}{(0.050, 100.88) (0.055, 102.71) (0.060, 105.07) (0.065, 105.75) (0.070, 106.36) (0.075, 109.60) (0.080, 109.25) (0.085, 109.41) (0.090, 110.02) (0.095, 111.63) (0.100, 112.31) (0.105, 110.61) (0.110, 113.17) (0.115, 112.48) (0.120, 114.85) (0.125, 113.88) (0.130, 113.72) (0.135, 114.02) (0.140, 113.09) (0.145, 113.60) (0.150, 113.42) (0.155, 112.76) (0.160, 112.91) (0.165, 110.49) (0.170, 111.32) (0.175, 110.77) (0.180, 109.94) (0.185, 109.10) (0.190, 107.08) (0.195, 105.81) (0.200, 103.89)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-134-recall3}{0.485}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-134-recall-phema3}{0.095}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-134-recall-lo}{(0.050, 0.4705) (0.055, 0.4723) (0.060, 0.4732) (0.065, 0.4752) (0.070, 0.4745) (0.075, 0.4779) (0.080, 0.4799) (0.085, 0.4771) (0.090, 0.4779) (0.095, 0.4849) (0.100, 0.4759) (0.105, 0.4817) (0.110, 0.4818) (0.115, 0.4788) (0.120, 0.4793) (0.125, 0.4812) (0.130, 0.4826) (0.135, 0.4824) (0.140, 0.4805) (0.145, 0.4783) (0.150, 0.4779) (0.155, 0.4801) (0.160, 0.4814) (0.165, 0.4775) (0.170, 0.4806) (0.175, 0.4752) (0.180, 0.4731) (0.185, 0.4723) (0.190, 0.4686) (0.195, 0.4649) (0.200, 0.4611)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-134-recall-hi}{(0.050, 0.4705) (0.055, 0.4723) (0.060, 0.4732) (0.065, 0.4752) (0.070, 0.4745) (0.075, 0.4779) (0.080, 0.4799) (0.085, 0.4771) (0.090, 0.4779) (0.095, 0.4849) (0.100, 0.4759) (0.105, 0.4817) (0.110, 0.4818) (0.115, 0.4788) (0.120, 0.4793) (0.125, 0.4812) (0.130, 0.4826) (0.135, 0.4824) (0.140, 0.4805) (0.145, 0.4783) (0.150, 0.4779) (0.155, 0.4801) (0.160, 0.4814) (0.165, 0.4775) (0.170, 0.4806) (0.175, 0.4752) (0.180, 0.4731) (0.185, 0.4723) (0.190, 0.4686) (0.195, 0.4649) (0.200, 0.4611)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-268-fid2}{6.28}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-268-fid4}{6.2753}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-268-phema3}{0.125}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-268-lo}{(0.050, 7.4997) (0.055, 7.4848) (0.060, 7.2499) (0.065, 7.0264) (0.070, 7.0419) (0.075, 6.9020) (0.080, 6.8032) (0.085, 6.7105) (0.090, 6.5907) (0.095, 6.4585) (0.100, 6.5583) (0.105, 6.4332) (0.110, 6.3549) (0.115, 6.3628) (0.120, 6.4351) (0.125, 6.2753) (0.130, 6.2896) (0.135, 6.3390) (0.140, 6.2974) (0.145, 6.3275) (0.150, 6.3791) (0.155, 6.3902) (0.160, 6.5721) (0.165, 6.5423) (0.170, 6.5923) (0.175, 6.6402) (0.180, 6.8544) (0.185, 6.9301) (0.190, 7.1230) (0.195, 7.2058) (0.200, 7.4920)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-268-hi}{(0.050, 7.4997) (0.055, 7.4848) (0.060, 7.2499) (0.065, 7.0264) (0.070, 7.0419) (0.075, 6.9020) (0.080, 6.8032) (0.085, 6.7105) (0.090, 6.5907) (0.095, 6.4585) (0.100, 6.5583) (0.105, 6.4332) (0.110, 6.3549) (0.115, 6.3628) (0.120, 6.4351) (0.125, 6.2753) (0.130, 6.2896) (0.135, 6.3390) (0.140, 6.2974) (0.145, 6.3275) (0.150, 6.3791) (0.155, 6.3902) (0.160, 6.5721) (0.165, 6.5423) (0.170, 6.5923) (0.175, 6.6402) (0.180, 6.8544) (0.185, 6.9301) (0.190, 7.1230) (0.195, 7.2058) (0.200, 7.4920)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-268-pkl}{1533/46/phema/268435-0.125.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-268-is1}{161.3}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-268-is-phema3}{0.185}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-268-is-lo}{(0.050, 133.87) (0.055, 134.67) (0.060, 137.21) (0.065, 138.43) (0.070, 139.77) (0.075, 141.20) (0.080, 142.30) (0.085, 142.78) (0.090, 145.38) (0.095, 148.67) (0.100, 148.64) (0.105, 147.34) (0.110, 149.42) (0.115, 150.91) (0.120, 149.87) (0.125, 152.20) (0.130, 153.71) (0.135, 154.21) (0.140, 157.02) (0.145, 156.95) (0.150, 156.77) (0.155, 158.84) (0.160, 158.01) (0.165, 159.71) (0.170, 159.52) (0.175, 160.95) (0.180, 159.20) (0.185, 161.30) (0.190, 158.90) (0.195, 159.07) (0.200, 157.01)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-268-is-hi}{(0.050, 133.87) (0.055, 134.67) (0.060, 137.21) (0.065, 138.43) (0.070, 139.77) (0.075, 141.20) (0.080, 142.30) (0.085, 142.78) (0.090, 145.38) (0.095, 148.67) (0.100, 148.64) (0.105, 147.34) (0.110, 149.42) (0.115, 150.91) (0.120, 149.87) (0.125, 152.20) (0.130, 153.71) (0.135, 154.21) (0.140, 157.02) (0.145, 156.95) (0.150, 156.77) (0.155, 158.84) (0.160, 158.01) (0.165, 159.71) (0.170, 159.52) (0.175, 160.95) (0.180, 159.20) (0.185, 161.30) (0.190, 158.90) (0.195, 159.07) (0.200, 157.01)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-268-recall3}{0.528}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-268-recall-phema3}{0.125}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-268-recall-lo}{(0.050, 0.5181) (0.055, 0.5159) (0.060, 0.5237) (0.065, 0.5202) (0.070, 0.5160) (0.075, 0.5228) (0.080, 0.5207) (0.085, 0.5212) (0.090, 0.5223) (0.095, 0.5242) (0.100, 0.5244) (0.105, 0.5232) (0.110, 0.5239) (0.115, 0.5271) (0.120, 0.5226) (0.125, 0.5275) (0.130, 0.5247) (0.135, 0.5226) (0.140, 0.5236) (0.145, 0.5225) (0.150, 0.5251) (0.155, 0.5269) (0.160, 0.5222) (0.165, 0.5248) (0.170, 0.5226) (0.175, 0.5171) (0.180, 0.5151) (0.185, 0.5164) (0.190, 0.5110) (0.195, 0.5042) (0.200, 0.5029)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-268-recall-hi}{(0.050, 0.5181) (0.055, 0.5159) (0.060, 0.5237) (0.065, 0.5202) (0.070, 0.5160) (0.075, 0.5228) (0.080, 0.5207) (0.085, 0.5212) (0.090, 0.5223) (0.095, 0.5242) (0.100, 0.5244) (0.105, 0.5232) (0.110, 0.5239) (0.115, 0.5271) (0.120, 0.5226) (0.125, 0.5275) (0.130, 0.5247) (0.135, 0.5226) (0.140, 0.5236) (0.145, 0.5225) (0.150, 0.5251) (0.155, 0.5269) (0.160, 0.5222) (0.165, 0.5248) (0.170, 0.5226) (0.175, 0.5171) (0.180, 0.5151) (0.185, 0.5164) (0.190, 0.5110) (0.195, 0.5042) (0.200, 0.5029)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-537-fid2}{4.50}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-537-fid4}{4.5011}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-537-phema3}{0.125}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-537-lo}{(0.050, 5.4580) (0.055, 5.3779) (0.060, 5.2671) (0.065, 5.0467) (0.070, 5.0431) (0.075, 5.0031) (0.080, 4.9054) (0.085, 4.8609) (0.090, 4.7762) (0.095, 4.8236) (0.100, 4.6570) (0.105, 4.6832) (0.110, 4.5996) (0.115, 4.6173) (0.120, 4.6098) (0.125, 4.5011) (0.130, 4.5464) (0.135, 4.5170) (0.140, 4.5654) (0.145, 4.5747) (0.150, 4.5624) (0.155, 4.7242) (0.160, 4.6864) (0.165, 4.7335) (0.170, 4.7557) (0.175, 4.8890) (0.180, 4.9463) (0.185, 5.0334) (0.190, 5.1696) (0.195, 5.4074) (0.200, 5.4427)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-537-hi}{(0.050, 5.4580) (0.055, 5.3779) (0.060, 5.2671) (0.065, 5.0467) (0.070, 5.0431) (0.075, 5.0031) (0.080, 4.9054) (0.085, 4.8609) (0.090, 4.7762) (0.095, 4.8236) (0.100, 4.6570) (0.105, 4.6832) (0.110, 4.5996) (0.115, 4.6173) (0.120, 4.6098) (0.125, 4.5011) (0.130, 4.5464) (0.135, 4.5170) (0.140, 4.5654) (0.145, 4.5747) (0.150, 4.5624) (0.155, 4.7242) (0.160, 4.6864) (0.165, 4.7335) (0.170, 4.7557) (0.175, 4.8890) (0.180, 4.9463) (0.185, 5.0334) (0.190, 5.1696) (0.195, 5.4074) (0.200, 5.4427)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-537-pkl}{1533/46/phema/536870-0.125.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-537-is1}{191.3}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-537-is-phema3}{0.190}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-537-is-lo}{(0.050, 155.98) (0.055, 157.29) (0.060, 159.87) (0.065, 163.22) (0.070, 161.88) (0.075, 166.01) (0.080, 165.75) (0.085, 168.09) (0.090, 169.55) (0.095, 167.55) (0.100, 173.78) (0.105, 173.21) (0.110, 176.39) (0.115, 175.42) (0.120, 177.14) (0.125, 179.51) (0.130, 181.70) (0.135, 180.65) (0.140, 182.56) (0.145, 180.07) (0.150, 184.94) (0.155, 184.19) (0.160, 186.59) (0.165, 186.07) (0.170, 187.99) (0.175, 189.62) (0.180, 190.12) (0.185, 190.39) (0.190, 191.26) (0.195, 190.45) (0.200, 188.72)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-537-is-hi}{(0.050, 155.98) (0.055, 157.29) (0.060, 159.87) (0.065, 163.22) (0.070, 161.88) (0.075, 166.01) (0.080, 165.75) (0.085, 168.09) (0.090, 169.55) (0.095, 167.55) (0.100, 173.78) (0.105, 173.21) (0.110, 176.39) (0.115, 175.42) (0.120, 177.14) (0.125, 179.51) (0.130, 181.70) (0.135, 180.65) (0.140, 182.56) (0.145, 180.07) (0.150, 184.94) (0.155, 184.19) (0.160, 186.59) (0.165, 186.07) (0.170, 187.99) (0.175, 189.62) (0.180, 190.12) (0.185, 190.39) (0.190, 191.26) (0.195, 190.45) (0.200, 188.72)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-537-recall3}{0.553}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-537-recall-phema3}{0.150}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-537-recall-lo}{(0.050, 0.5426) (0.055, 0.5431) (0.060, 0.5430) (0.065, 0.5437) (0.070, 0.5470) (0.075, 0.5482) (0.080, 0.5479) (0.085, 0.5486) (0.090, 0.5498) (0.095, 0.5480) (0.100, 0.5491) (0.105, 0.5476) (0.110, 0.5482) (0.115, 0.5505) (0.120, 0.5484) (0.125, 0.5511) (0.130, 0.5491) (0.135, 0.5486) (0.140, 0.5474) (0.145, 0.5493) (0.150, 0.5526) (0.155, 0.5476) (0.160, 0.5456) (0.165, 0.5480) (0.170, 0.5459) (0.175, 0.5469) (0.180, 0.5411) (0.185, 0.5406) (0.190, 0.5420) (0.195, 0.5380) (0.200, 0.5364)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-537-recall-hi}{(0.050, 0.5426) (0.055, 0.5431) (0.060, 0.5430) (0.065, 0.5437) (0.070, 0.5470) (0.075, 0.5482) (0.080, 0.5479) (0.085, 0.5486) (0.090, 0.5498) (0.095, 0.5480) (0.100, 0.5491) (0.105, 0.5476) (0.110, 0.5482) (0.115, 0.5505) (0.120, 0.5484) (0.125, 0.5511) (0.130, 0.5491) (0.135, 0.5486) (0.140, 0.5474) (0.145, 0.5493) (0.150, 0.5526) (0.155, 0.5476) (0.160, 0.5456) (0.165, 0.5480) (0.170, 0.5459) (0.175, 0.5469) (0.180, 0.5411) (0.185, 0.5406) (0.190, 0.5420) (0.195, 0.5380) (0.200, 0.5364)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-805-fid2}{3.90}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-805-fid4}{3.8981}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-805-phema3}{0.130}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-805-lo}{(0.050, 5.0073) (0.055, 4.8076) (0.060, 4.6428) (0.065, 4.7201) (0.070, 4.4415) (0.075, 4.4525) (0.080, 4.3412) (0.085, 4.2653) (0.090, 4.3628) (0.095, 4.1179) (0.100, 4.1156) (0.105, 4.0279) (0.110, 4.0812) (0.115, 3.9462) (0.120, 4.0359) (0.125, 3.9547) (0.130, 3.8981) (0.135, 3.9334) (0.140, 3.9453) (0.145, 3.9326) (0.150, 4.0004) (0.155, 4.0231) (0.160, 3.9322) (0.165, 4.0721) (0.170, 4.1929) (0.175, 4.1707) (0.180, 4.2825) (0.185, 4.3710) (0.190, 4.5138) (0.195, 4.5597) (0.200, 4.7275)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-805-hi}{(0.050, 5.0073) (0.055, 4.8076) (0.060, 4.6428) (0.065, 4.7201) (0.070, 4.4415) (0.075, 4.4525) (0.080, 4.3412) (0.085, 4.2653) (0.090, 4.3628) (0.095, 4.1179) (0.100, 4.1156) (0.105, 4.0279) (0.110, 4.0812) (0.115, 3.9462) (0.120, 4.0359) (0.125, 3.9547) (0.130, 3.8981) (0.135, 3.9334) (0.140, 3.9453) (0.145, 3.9326) (0.150, 4.0004) (0.155, 4.0231) (0.160, 3.9322) (0.165, 4.0721) (0.170, 4.1929) (0.175, 4.1707) (0.180, 4.2825) (0.185, 4.3710) (0.190, 4.5138) (0.195, 4.5597) (0.200, 4.7275)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-805-pkl}{1533/46/phema/805306-0.130.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-805-is1}{208.3}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-805-is-phema3}{0.200}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-805-is-lo}{(0.050, 164.99) (0.055, 166.76) (0.060, 168.33) (0.065, 168.89) (0.070, 171.88) (0.075, 172.23) (0.080, 175.77) (0.085, 176.13) (0.090, 177.97) (0.095, 180.81) (0.100, 183.15) (0.105, 185.00) (0.110, 185.73) (0.115, 188.62) (0.120, 187.57) (0.125, 190.55) (0.130, 193.27) (0.135, 192.98) (0.140, 193.58) (0.145, 196.41) (0.150, 198.55) (0.155, 198.46) (0.160, 202.26) (0.165, 200.28) (0.170, 203.59) (0.175, 202.69) (0.180, 204.41) (0.185, 206.37) (0.190, 206.67) (0.195, 205.89) (0.200, 208.26)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-805-is-hi}{(0.050, 164.99) (0.055, 166.76) (0.060, 168.33) (0.065, 168.89) (0.070, 171.88) (0.075, 172.23) (0.080, 175.77) (0.085, 176.13) (0.090, 177.97) (0.095, 180.81) (0.100, 183.15) (0.105, 185.00) (0.110, 185.73) (0.115, 188.62) (0.120, 187.57) (0.125, 190.55) (0.130, 193.27) (0.135, 192.98) (0.140, 193.58) (0.145, 196.41) (0.150, 198.55) (0.155, 198.46) (0.160, 202.26) (0.165, 200.28) (0.170, 203.59) (0.175, 202.69) (0.180, 204.41) (0.185, 206.37) (0.190, 206.67) (0.195, 205.89) (0.200, 208.26)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-805-recall3}{0.565}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-805-recall-phema3}{0.115}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-805-recall-lo}{(0.050, 0.5510) (0.055, 0.5549) (0.060, 0.5550) (0.065, 0.5537) (0.070, 0.5553) (0.075, 0.5593) (0.080, 0.5601) (0.085, 0.5590) (0.090, 0.5608) (0.095, 0.5575) (0.100, 0.5606) (0.105, 0.5591) (0.110, 0.5591) (0.115, 0.5652) (0.120, 0.5604) (0.125, 0.5605) (0.130, 0.5639) (0.135, 0.5643) (0.140, 0.5615) (0.145, 0.5647) (0.150, 0.5621) (0.155, 0.5643) (0.160, 0.5580) (0.165, 0.5626) (0.170, 0.5608) (0.175, 0.5563) (0.180, 0.5574) (0.185, 0.5567) (0.190, 0.5547) (0.195, 0.5529) (0.200, 0.5474)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-805-recall-hi}{(0.050, 0.5510) (0.055, 0.5549) (0.060, 0.5550) (0.065, 0.5537) (0.070, 0.5553) (0.075, 0.5593) (0.080, 0.5601) (0.085, 0.5590) (0.090, 0.5608) (0.095, 0.5575) (0.100, 0.5606) (0.105, 0.5591) (0.110, 0.5591) (0.115, 0.5652) (0.120, 0.5604) (0.125, 0.5605) (0.130, 0.5639) (0.135, 0.5643) (0.140, 0.5615) (0.145, 0.5647) (0.150, 0.5621) (0.155, 0.5643) (0.160, 0.5580) (0.165, 0.5626) (0.170, 0.5608) (0.175, 0.5563) (0.180, 0.5574) (0.185, 0.5567) (0.190, 0.5547) (0.195, 0.5529) (0.200, 0.5474)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1074-fid2}{3.69}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1074-fid4}{3.6925}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1074-phema3}{0.130}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1074-lo}{(0.050, 4.6292) (0.055, 4.4313) (0.060, 4.3384) (0.065, 4.3927) (0.070, 4.2614) (0.075, 4.1095) (0.080, 4.0490) (0.085, 4.0679) (0.090, 3.9380) (0.095, 3.8737) (0.100, 3.8488) (0.105, 3.8940) (0.110, 3.8152) (0.115, 3.7945) (0.120, 3.7554) (0.125, 3.7676) (0.130, 3.6925) (0.135, 3.7591) (0.140, 3.7023) (0.145, 3.7149) (0.150, 3.7430) (0.155, 3.7928) (0.160, 3.8438) (0.165, 3.8408) (0.170, 3.8981) (0.175, 3.9728) (0.180, 4.0908) (0.185, 4.1349) (0.190, 4.2139) (0.195, 4.2793) (0.200, 4.4461)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1074-hi}{(0.050, 4.6292) (0.055, 4.4313) (0.060, 4.3384) (0.065, 4.3927) (0.070, 4.2614) (0.075, 4.1095) (0.080, 4.0490) (0.085, 4.0679) (0.090, 3.9380) (0.095, 3.8737) (0.100, 3.8488) (0.105, 3.8940) (0.110, 3.8152) (0.115, 3.7945) (0.120, 3.7554) (0.125, 3.7676) (0.130, 3.6925) (0.135, 3.7591) (0.140, 3.7023) (0.145, 3.7149) (0.150, 3.7430) (0.155, 3.7928) (0.160, 3.8438) (0.165, 3.8408) (0.170, 3.8981) (0.175, 3.9728) (0.180, 4.0908) (0.185, 4.1349) (0.190, 4.2139) (0.195, 4.2793) (0.200, 4.4461)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1074-pkl}{1533/46/phema/1073741-0.130.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1074-is1}{215.3}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1074-is-phema3}{0.195}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1074-is-lo}{(0.050, 169.45) (0.055, 173.15) (0.060, 174.00) (0.065, 175.49) (0.070, 178.08) (0.075, 180.44) (0.080, 182.59) (0.085, 181.02) (0.090, 184.05) (0.095, 188.19) (0.100, 188.92) (0.105, 190.03) (0.110, 191.96) (0.115, 190.62) (0.120, 194.27) (0.125, 196.78) (0.130, 198.40) (0.135, 197.62) (0.140, 200.08) (0.145, 201.46) (0.150, 202.71) (0.155, 204.69) (0.160, 207.19) (0.165, 209.73) (0.170, 209.86) (0.175, 210.22) (0.180, 213.05) (0.185, 212.91) (0.190, 212.84) (0.195, 215.30) (0.200, 215.17)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1074-is-hi}{(0.050, 169.45) (0.055, 173.15) (0.060, 174.00) (0.065, 175.49) (0.070, 178.08) (0.075, 180.44) (0.080, 182.59) (0.085, 181.02) (0.090, 184.05) (0.095, 188.19) (0.100, 188.92) (0.105, 190.03) (0.110, 191.96) (0.115, 190.62) (0.120, 194.27) (0.125, 196.78) (0.130, 198.40) (0.135, 197.62) (0.140, 200.08) (0.145, 201.46) (0.150, 202.71) (0.155, 204.69) (0.160, 207.19) (0.165, 209.73) (0.170, 209.86) (0.175, 210.22) (0.180, 213.05) (0.185, 212.91) (0.190, 212.84) (0.195, 215.30) (0.200, 215.17)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1074-recall3}{0.571}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1074-recall-phema3}{0.155}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1074-recall-lo}{(0.050, 0.5540) (0.055, 0.5579) (0.060, 0.5598) (0.065, 0.5615) (0.070, 0.5611) (0.075, 0.5580) (0.080, 0.5605) (0.085, 0.5594) (0.090, 0.5603) (0.095, 0.5647) (0.100, 0.5644) (0.105, 0.5689) (0.110, 0.5638) (0.115, 0.5659) (0.120, 0.5671) (0.125, 0.5664) (0.130, 0.5683) (0.135, 0.5674) (0.140, 0.5666) (0.145, 0.5663) (0.150, 0.5661) (0.155, 0.5713) (0.160, 0.5654) (0.165, 0.5701) (0.170, 0.5646) (0.175, 0.5629) (0.180, 0.5629) (0.185, 0.5642) (0.190, 0.5589) (0.195, 0.5590) (0.200, 0.5551)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1074-recall-hi}{(0.050, 0.5540) (0.055, 0.5579) (0.060, 0.5598) (0.065, 0.5615) (0.070, 0.5611) (0.075, 0.5580) (0.080, 0.5605) (0.085, 0.5594) (0.090, 0.5603) (0.095, 0.5647) (0.100, 0.5644) (0.105, 0.5689) (0.110, 0.5638) (0.115, 0.5659) (0.120, 0.5671) (0.125, 0.5664) (0.130, 0.5683) (0.135, 0.5674) (0.140, 0.5666) (0.145, 0.5663) (0.150, 0.5661) (0.155, 0.5713) (0.160, 0.5654) (0.165, 0.5701) (0.170, 0.5646) (0.175, 0.5629) (0.180, 0.5629) (0.185, 0.5642) (0.190, 0.5589) (0.195, 0.5590) (0.200, 0.5551)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1342-fid2}{3.57}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1342-fid4}{3.5682}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1342-phema3}{0.125}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1342-lo}{(0.050, 4.6178) (0.055, 4.4781) (0.060, 4.3290) (0.065, 4.2715) (0.070, 4.1691) (0.075, 4.0535) (0.080, 3.9028) (0.085, 3.9598) (0.090, 3.8992) (0.095, 3.8821) (0.100, 3.7306) (0.105, 3.6544) (0.110, 3.6562) (0.115, 3.5754) (0.120, 3.5958) (0.125, 3.5682) (0.130, 3.6144) (0.135, 3.6153) (0.140, 3.5790) (0.145, 3.6199) (0.150, 3.6456) (0.155, 3.6156) (0.160, 3.7464) (0.165, 3.8162) (0.170, 3.8669) (0.175, 3.9330) (0.180, 4.0105) (0.185, 4.1223) (0.190, 4.3574) (0.195, 4.2968) (0.200, 4.4978)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1342-hi}{(0.050, 4.6178) (0.055, 4.4781) (0.060, 4.3290) (0.065, 4.2715) (0.070, 4.1691) (0.075, 4.0535) (0.080, 3.9028) (0.085, 3.9598) (0.090, 3.8992) (0.095, 3.8821) (0.100, 3.7306) (0.105, 3.6544) (0.110, 3.7358) (0.115, 3.6688) (0.120, 3.6430) (0.125, 3.6882) (0.130, 3.6833) (0.135, 3.6492) (0.140, 3.6732) (0.145, 3.6548) (0.150, 3.6972) (0.155, 3.7323) (0.160, 3.7649) (0.165, 3.8162) (0.170, 3.8669) (0.175, 3.9330) (0.180, 4.0105) (0.185, 4.1223) (0.190, 4.3574) (0.195, 4.2968) (0.200, 4.4978)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1342-pkl}{1533/46/phema/1342177-0.125.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1342-is1}{221.8}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1342-is-phema3}{0.200}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1342-is-lo}{(0.050, 170.11) (0.055, 174.18) (0.060, 175.28) (0.065, 178.72) (0.070, 179.72) (0.075, 180.77) (0.080, 184.90) (0.085, 185.16) (0.090, 188.14) (0.095, 187.68) (0.100, 192.12) (0.105, 193.09) (0.110, 193.27) (0.115, 195.99) (0.120, 198.00) (0.125, 200.45) (0.130, 200.71) (0.135, 203.17) (0.140, 205.78) (0.145, 205.72) (0.150, 208.00) (0.155, 209.12) (0.160, 211.46) (0.165, 212.93) (0.170, 213.93) (0.175, 215.09) (0.180, 218.35) (0.185, 218.23) (0.190, 220.11) (0.195, 218.75) (0.200, 221.77)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1342-is-hi}{(0.050, 170.11) (0.055, 174.18) (0.060, 175.28) (0.065, 178.72) (0.070, 179.72) (0.075, 180.77) (0.080, 184.90) (0.085, 185.16) (0.090, 188.14) (0.095, 187.68) (0.100, 192.12) (0.105, 193.09) (0.110, 197.09) (0.115, 198.54) (0.120, 200.16) (0.125, 201.79) (0.130, 202.90) (0.135, 205.27) (0.140, 206.71) (0.145, 207.76) (0.150, 210.47) (0.155, 211.36) (0.160, 213.30) (0.165, 212.93) (0.170, 213.93) (0.175, 215.09) (0.180, 218.35) (0.185, 218.23) (0.190, 220.11) (0.195, 218.75) (0.200, 221.77)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1342-recall3}{0.568}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1342-recall-phema3}{0.125}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1342-recall-lo}{(0.050, 0.5539) (0.055, 0.5567) (0.060, 0.5527) (0.065, 0.5585) (0.070, 0.5569) (0.075, 0.5607) (0.080, 0.5617) (0.085, 0.5592) (0.090, 0.5614) (0.095, 0.5579) (0.100, 0.5618) (0.105, 0.5651) (0.110, 0.5610) (0.115, 0.5609) (0.120, 0.5627) (0.125, 0.5644) (0.130, 0.5633) (0.135, 0.5620) (0.140, 0.5635) (0.145, 0.5623) (0.150, 0.5611) (0.155, 0.5626) (0.160, 0.5643) (0.165, 0.5663) (0.170, 0.5669) (0.175, 0.5640) (0.180, 0.5591) (0.185, 0.5619) (0.190, 0.5605) (0.195, 0.5575) (0.200, 0.5602)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1342-recall-hi}{(0.050, 0.5539) (0.055, 0.5567) (0.060, 0.5527) (0.065, 0.5585) (0.070, 0.5569) (0.075, 0.5607) (0.080, 0.5617) (0.085, 0.5592) (0.090, 0.5614) (0.095, 0.5579) (0.100, 0.5618) (0.105, 0.5651) (0.110, 0.5649) (0.115, 0.5638) (0.120, 0.5666) (0.125, 0.5680) (0.130, 0.5676) (0.135, 0.5653) (0.140, 0.5674) (0.145, 0.5674) (0.150, 0.5639) (0.155, 0.5654) (0.160, 0.5667) (0.165, 0.5663) (0.170, 0.5669) (0.175, 0.5640) (0.180, 0.5591) (0.185, 0.5619) (0.190, 0.5605) (0.195, 0.5575) (0.200, 0.5602)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1611-fid2}{3.39}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1611-fid4}{3.3902}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1611-phema3}{0.125}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1611-lo}{(0.050, 4.4127) (0.055, 4.2102) (0.060, 4.2406) (0.065, 4.1431) (0.070, 3.9898) (0.075, 3.8528) (0.080, 3.8899) (0.085, 3.8023) (0.090, 3.7211) (0.095, 3.7010) (0.100, 3.5289) (0.105, 3.4930) (0.110, 3.4115) (0.115, 3.4322) (0.120, 3.3972) (0.125, 3.3902) (0.130, 3.4116) (0.135, 3.4613) (0.140, 3.4654) (0.145, 3.4810) (0.150, 3.4528) (0.155, 3.5412) (0.160, 3.5913) (0.165, 3.6639) (0.170, 3.7395) (0.175, 3.8251) (0.180, 3.8431) (0.185, 3.9240) (0.190, 4.0983) (0.195, 4.2626) (0.200, 4.3660)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1611-hi}{(0.050, 4.4127) (0.055, 4.2102) (0.060, 4.2406) (0.065, 4.1431) (0.070, 3.9898) (0.075, 3.8528) (0.080, 3.8899) (0.085, 3.8023) (0.090, 3.7211) (0.095, 3.7010) (0.100, 3.5289) (0.105, 3.4930) (0.110, 3.4786) (0.115, 3.5516) (0.120, 3.5068) (0.125, 3.5189) (0.130, 3.4333) (0.135, 3.5312) (0.140, 3.5224) (0.145, 3.5076) (0.150, 3.5569) (0.155, 3.6094) (0.160, 3.6300) (0.165, 3.6639) (0.170, 3.7395) (0.175, 3.8251) (0.180, 3.8431) (0.185, 3.9240) (0.190, 4.0983) (0.195, 4.2626) (0.200, 4.3660)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1611-pkl}{1533/46/phema/1610612-0.125.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1611-is1}{222.8}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1611-is-phema3}{0.200}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1611-is-lo}{(0.050, 175.36) (0.055, 177.32) (0.060, 179.29) (0.065, 181.02) (0.070, 184.02) (0.075, 184.08) (0.080, 186.12) (0.085, 186.51) (0.090, 189.27) (0.095, 189.21) (0.100, 193.45) (0.105, 195.49) (0.110, 195.79) (0.115, 199.95) (0.120, 198.84) (0.125, 199.51) (0.130, 202.40) (0.135, 204.96) (0.140, 205.66) (0.145, 206.64) (0.150, 210.21) (0.155, 207.82) (0.160, 213.07) (0.165, 212.75) (0.170, 215.14) (0.175, 217.24) (0.180, 215.80) (0.185, 219.12) (0.190, 218.93) (0.195, 220.67) (0.200, 222.75)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1611-is-hi}{(0.050, 175.36) (0.055, 177.32) (0.060, 179.29) (0.065, 181.02) (0.070, 184.02) (0.075, 184.08) (0.080, 186.12) (0.085, 186.51) (0.090, 189.27) (0.095, 189.21) (0.100, 193.45) (0.105, 195.49) (0.110, 196.69) (0.115, 200.65) (0.120, 201.91) (0.125, 201.86) (0.130, 205.34) (0.135, 206.26) (0.140, 207.38) (0.145, 209.59) (0.150, 211.93) (0.155, 212.58) (0.160, 214.01) (0.165, 212.75) (0.170, 215.14) (0.175, 217.24) (0.180, 215.80) (0.185, 219.12) (0.190, 218.93) (0.195, 220.67) (0.200, 222.75)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1611-recall3}{0.572}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1611-recall-phema3}{0.155}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1611-recall-lo}{(0.050, 0.5584) (0.055, 0.5575) (0.060, 0.5575) (0.065, 0.5603) (0.070, 0.5614) (0.075, 0.5603) (0.080, 0.5586) (0.085, 0.5589) (0.090, 0.5621) (0.095, 0.5641) (0.100, 0.5608) (0.105, 0.5646) (0.110, 0.5612) (0.115, 0.5629) (0.120, 0.5624) (0.125, 0.5645) (0.130, 0.5670) (0.135, 0.5653) (0.140, 0.5642) (0.145, 0.5623) (0.150, 0.5662) (0.155, 0.5661) (0.160, 0.5653) (0.165, 0.5667) (0.170, 0.5652) (0.175, 0.5636) (0.180, 0.5638) (0.185, 0.5641) (0.190, 0.5599) (0.195, 0.5610) (0.200, 0.5564)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1611-recall-hi}{(0.050, 0.5584) (0.055, 0.5575) (0.060, 0.5575) (0.065, 0.5603) (0.070, 0.5614) (0.075, 0.5603) (0.080, 0.5586) (0.085, 0.5589) (0.090, 0.5621) (0.095, 0.5641) (0.100, 0.5608) (0.105, 0.5646) (0.110, 0.5651) (0.115, 0.5658) (0.120, 0.5671) (0.125, 0.5679) (0.130, 0.5696) (0.135, 0.5714) (0.140, 0.5670) (0.145, 0.5681) (0.150, 0.5679) (0.155, 0.5720) (0.160, 0.5672) (0.165, 0.5667) (0.170, 0.5652) (0.175, 0.5636) (0.180, 0.5638) (0.185, 0.5641) (0.190, 0.5599) (0.195, 0.5610) (0.200, 0.5564)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1879-fid2}{3.16}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1879-fid4}{3.1556}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1879-phema3}{0.135}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1879-lo}{(0.050, 4.4246) (0.055, 4.3985) (0.060, 4.1219) (0.065, 4.0368) (0.070, 4.0078) (0.075, 3.8969) (0.080, 3.7819) (0.085, 3.7630) (0.090, 3.6498) (0.095, 3.5780) (0.100, 3.4264) (0.105, 3.4013) (0.110, 3.2955) (0.115, 3.3236) (0.120, 3.2398) (0.125, 3.2057) (0.130, 3.1813) (0.135, 3.1556) (0.140, 3.1652) (0.145, 3.1802) (0.150, 3.2225) (0.155, 3.2080) (0.160, 3.2841) (0.165, 3.3773) (0.170, 3.3786) (0.175, 3.4698) (0.180, 3.6662) (0.185, 3.7118) (0.190, 3.8079) (0.195, 3.9209) (0.200, 4.1379)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1879-hi}{(0.050, 4.4246) (0.055, 4.3985) (0.060, 4.1219) (0.065, 4.0368) (0.070, 4.0078) (0.075, 3.8969) (0.080, 3.7819) (0.085, 3.7630) (0.090, 3.6498) (0.095, 3.5780) (0.100, 3.4264) (0.105, 3.4013) (0.110, 3.4531) (0.115, 3.3355) (0.120, 3.3236) (0.125, 3.2875) (0.130, 3.2856) (0.135, 3.2325) (0.140, 3.3068) (0.145, 3.2434) (0.150, 3.3283) (0.155, 3.2609) (0.160, 3.3618) (0.165, 3.3773) (0.170, 3.3786) (0.175, 3.4698) (0.180, 3.6662) (0.185, 3.7118) (0.190, 3.8079) (0.195, 3.9209) (0.200, 4.1379)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1879-pkl}{1533/46/phema/1879048-0.135.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1879-is1}{228.2}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1879-is-phema3}{0.195}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1879-is-lo}{(0.050, 175.92) (0.055, 175.15) (0.060, 180.92) (0.065, 180.19) (0.070, 182.06) (0.075, 185.34) (0.080, 187.46) (0.085, 189.09) (0.090, 191.41) (0.095, 194.92) (0.100, 195.55) (0.105, 198.02) (0.110, 198.05) (0.115, 197.74) (0.120, 203.37) (0.125, 204.42) (0.130, 205.64) (0.135, 208.22) (0.140, 210.10) (0.145, 212.35) (0.150, 212.92) (0.155, 216.17) (0.160, 217.59) (0.165, 220.73) (0.170, 219.16) (0.175, 222.37) (0.180, 226.03) (0.185, 225.89) (0.190, 224.96) (0.195, 228.17) (0.200, 228.04)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1879-is-hi}{(0.050, 175.92) (0.055, 175.15) (0.060, 180.92) (0.065, 180.19) (0.070, 182.06) (0.075, 185.34) (0.080, 187.46) (0.085, 189.09) (0.090, 191.41) (0.095, 194.92) (0.100, 195.55) (0.105, 198.02) (0.110, 202.00) (0.115, 201.95) (0.120, 204.49) (0.125, 206.48) (0.130, 208.49) (0.135, 211.75) (0.140, 213.77) (0.145, 215.02) (0.150, 215.61) (0.155, 217.66) (0.160, 219.94) (0.165, 220.73) (0.170, 219.16) (0.175, 222.37) (0.180, 226.03) (0.185, 225.89) (0.190, 224.96) (0.195, 228.17) (0.200, 228.04)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1879-recall3}{0.570}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1879-recall-phema3}{0.170}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1879-recall-lo}{(0.050, 0.5534) (0.055, 0.5561) (0.060, 0.5585) (0.065, 0.5554) (0.070, 0.5589) (0.075, 0.5566) (0.080, 0.5597) (0.085, 0.5606) (0.090, 0.5656) (0.095, 0.5647) (0.100, 0.5616) (0.105, 0.5604) (0.110, 0.5637) (0.115, 0.5618) (0.120, 0.5631) (0.125, 0.5620) (0.130, 0.5617) (0.135, 0.5639) (0.140, 0.5630) (0.145, 0.5637) (0.150, 0.5631) (0.155, 0.5660) (0.160, 0.5661) (0.165, 0.5643) (0.170, 0.5695) (0.175, 0.5644) (0.180, 0.5658) (0.185, 0.5606) (0.190, 0.5644) (0.195, 0.5610) (0.200, 0.5546)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1879-recall-hi}{(0.050, 0.5534) (0.055, 0.5561) (0.060, 0.5585) (0.065, 0.5554) (0.070, 0.5589) (0.075, 0.5566) (0.080, 0.5597) (0.085, 0.5606) (0.090, 0.5656) (0.095, 0.5647) (0.100, 0.5616) (0.105, 0.5604) (0.110, 0.5641) (0.115, 0.5650) (0.120, 0.5654) (0.125, 0.5678) (0.130, 0.5655) (0.135, 0.5687) (0.140, 0.5663) (0.145, 0.5657) (0.150, 0.5655) (0.155, 0.5675) (0.160, 0.5674) (0.165, 0.5643) (0.170, 0.5695) (0.175, 0.5644) (0.180, 0.5658) (0.185, 0.5606) (0.190, 0.5644) (0.195, 0.5610) (0.200, 0.5546)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-2147-fid2}{3.02}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-2147-fid4}{3.0216}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-2147-phema3}{0.145}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-2147-lo}{(0.010, 6.7460) (0.015, 5.7517) (0.020, 5.3750) (0.025, 5.1322) (0.030, 4.9112) (0.035, 4.7607) (0.040, 4.6633) (0.045, 4.5168) (0.050, 4.3487) (0.055, 4.3619) (0.060, 4.1809) (0.065, 4.1569) (0.070, 3.9699) (0.075, 3.8808) (0.080, 3.7921) (0.085, 3.8186) (0.090, 3.7001) (0.095, 3.5810) (0.100, 3.5102) (0.105, 3.3983) (0.110, 3.3418) (0.115, 3.3121) (0.120, 3.2474) (0.125, 3.2066) (0.130, 3.1573) (0.135, 3.1581) (0.140, 3.0311) (0.145, 3.0216) (0.150, 3.0519) (0.155, 3.1447) (0.160, 3.1658) (0.165, 3.2005) (0.170, 3.2014) (0.175, 3.3110) (0.180, 3.3427) (0.185, 3.4366) (0.190, 3.5782) (0.195, 3.6333) (0.200, 3.7180) (0.205, 3.8923) (0.210, 4.0824) (0.215, 4.2761) (0.220, 4.4536) (0.225, 4.6302) (0.230, 4.9134) (0.235, 5.0516) (0.240, 5.3865) (0.245, 5.5625) (0.250, 5.9008) (0.255, 6.2543) (0.260, 6.5034) (0.265, 6.9056) (0.270, 7.2390) (0.275, 7.7343) (0.280, 8.2446) (0.285, 8.8913) (0.290, 9.7917) (0.295, 11.0095) (0.300, 14.9863)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-2147-hi}{(0.010, 6.8473) (0.015, 5.8067) (0.020, 5.5092) (0.025, 5.1684) (0.030, 5.0328) (0.035, 4.8264) (0.040, 4.6876) (0.045, 4.6139) (0.050, 4.4545) (0.055, 4.4556) (0.060, 4.2990) (0.065, 4.2291) (0.070, 4.0858) (0.075, 4.0302) (0.080, 4.0037) (0.085, 3.9064) (0.090, 3.7560) (0.095, 3.6628) (0.100, 3.6650) (0.105, 3.4796) (0.110, 3.3897) (0.115, 3.3674) (0.120, 3.2687) (0.125, 3.2908) (0.130, 3.2081) (0.135, 3.1862) (0.140, 3.1481) (0.145, 3.1757) (0.150, 3.1319) (0.155, 3.2090) (0.160, 3.2244) (0.165, 3.2146) (0.170, 3.2807) (0.175, 3.3276) (0.180, 3.4275) (0.185, 3.5150) (0.190, 3.6330) (0.195, 3.6976) (0.200, 3.8605) (0.205, 3.9513) (0.210, 4.1869) (0.215, 4.3676) (0.220, 4.5481) (0.225, 4.7414) (0.230, 5.0295) (0.235, 5.1845) (0.240, 5.4219) (0.245, 5.6602) (0.250, 6.0000) (0.255, 6.3519) (0.260, 6.6541) (0.265, 7.0041) (0.270, 7.3667) (0.275, 7.8418) (0.280, 8.2703) (0.285, 9.0183) (0.290, 9.8343) (0.295, 11.2384) (0.300, 15.1347)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-2147-pkl}{1533/46/phema/2147483-0.145.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-2147-is1}{236.3}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-2147-is-phema3}{0.225}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-2147-is-lo}{(0.010, 146.32) (0.015, 155.57) (0.020, 160.76) (0.025, 162.70) (0.030, 166.06) (0.035, 167.84) (0.040, 170.29) (0.045, 172.33) (0.050, 172.61) (0.055, 174.90) (0.060, 176.08) (0.065, 178.24) (0.070, 180.91) (0.075, 182.84) (0.080, 183.15) (0.085, 184.79) (0.090, 188.60) (0.095, 188.06) (0.100, 194.23) (0.105, 193.62) (0.110, 195.66) (0.115, 199.76) (0.120, 203.67) (0.125, 203.43) (0.130, 206.42) (0.135, 206.77) (0.140, 211.48) (0.145, 212.26) (0.150, 216.79) (0.155, 215.56) (0.160, 220.30) (0.165, 222.07) (0.170, 223.94) (0.175, 224.71) (0.180, 225.85) (0.185, 228.24) (0.190, 228.71) (0.195, 229.33) (0.200, 231.34) (0.205, 231.35) (0.210, 231.43) (0.215, 232.89) (0.220, 234.15) (0.225, 233.85) (0.230, 232.77) (0.235, 232.47) (0.240, 231.00) (0.245, 231.47) (0.250, 228.41) (0.255, 227.48) (0.260, 222.95) (0.265, 218.03) (0.270, 215.35) (0.275, 211.73) (0.280, 205.74) (0.285, 197.04) (0.290, 186.12) (0.295, 169.30) (0.300, 134.83)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-2147-is-hi}{(0.010, 147.28) (0.015, 156.94) (0.020, 162.07) (0.025, 164.01) (0.030, 166.70) (0.035, 169.43) (0.040, 170.93) (0.045, 173.49) (0.050, 174.81) (0.055, 176.92) (0.060, 178.23) (0.065, 179.04) (0.070, 182.41) (0.075, 184.09) (0.080, 185.30) (0.085, 187.54) (0.090, 190.22) (0.095, 192.05) (0.100, 194.32) (0.105, 196.49) (0.110, 199.19) (0.115, 201.23) (0.120, 204.96) (0.125, 204.91) (0.130, 208.08) (0.135, 209.61) (0.140, 212.66) (0.145, 215.39) (0.150, 217.82) (0.155, 218.52) (0.160, 222.64) (0.165, 222.81) (0.170, 226.62) (0.175, 228.00) (0.180, 228.84) (0.185, 231.66) (0.190, 233.17) (0.195, 232.50) (0.200, 234.89) (0.205, 233.97) (0.210, 235.84) (0.215, 235.77) (0.220, 234.92) (0.225, 236.29) (0.230, 236.12) (0.235, 234.66) (0.240, 233.87) (0.245, 234.20) (0.250, 230.51) (0.255, 228.62) (0.260, 225.42) (0.265, 221.50) (0.270, 217.57) (0.275, 212.93) (0.280, 206.58) (0.285, 199.49) (0.290, 188.48) (0.295, 171.30) (0.300, 136.42)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-2147-recall3}{0.569}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-2147-recall-phema3}{0.115}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-2147-recall-lo}{(0.010, 0.5095) (0.015, 0.5311) (0.020, 0.5393) (0.025, 0.5397) (0.030, 0.5442) (0.035, 0.5493) (0.040, 0.5518) (0.045, 0.5520) (0.050, 0.5544) (0.055, 0.5520) (0.060, 0.5549) (0.065, 0.5567) (0.070, 0.5593) (0.075, 0.5575) (0.080, 0.5577) (0.085, 0.5619) (0.090, 0.5594) (0.095, 0.5608) (0.100, 0.5610) (0.105, 0.5616) (0.110, 0.5642) (0.115, 0.5650) (0.120, 0.5637) (0.125, 0.5651) (0.130, 0.5656) (0.135, 0.5625) (0.140, 0.5664) (0.145, 0.5675) (0.150, 0.5622) (0.155, 0.5634) (0.160, 0.5643) (0.165, 0.5678) (0.170, 0.5640) (0.175, 0.5621) (0.180, 0.5605) (0.185, 0.5625) (0.190, 0.5599) (0.195, 0.5603) (0.200, 0.5610) (0.205, 0.5584) (0.210, 0.5578) (0.215, 0.5519) (0.220, 0.5496) (0.225, 0.5472) (0.230, 0.5397) (0.235, 0.5376) (0.240, 0.5299) (0.245, 0.5250) (0.250, 0.5179) (0.255, 0.5064) (0.260, 0.4980) (0.265, 0.4850) (0.270, 0.4737) (0.275, 0.4565) (0.280, 0.4357) (0.285, 0.4151) (0.290, 0.3841) (0.295, 0.3451) (0.300, 0.2787)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-2147-recall-hi}{(0.010, 0.5138) (0.015, 0.5354) (0.020, 0.5423) (0.025, 0.5452) (0.030, 0.5485) (0.035, 0.5529) (0.040, 0.5563) (0.045, 0.5567) (0.050, 0.5614) (0.055, 0.5576) (0.060, 0.5601) (0.065, 0.5621) (0.070, 0.5602) (0.075, 0.5652) (0.080, 0.5627) (0.085, 0.5664) (0.090, 0.5631) (0.095, 0.5670) (0.100, 0.5653) (0.105, 0.5663) (0.110, 0.5660) (0.115, 0.5692) (0.120, 0.5683) (0.125, 0.5669) (0.130, 0.5680) (0.135, 0.5660) (0.140, 0.5687) (0.145, 0.5679) (0.150, 0.5689) (0.155, 0.5682) (0.160, 0.5681) (0.165, 0.5683) (0.170, 0.5661) (0.175, 0.5645) (0.180, 0.5663) (0.185, 0.5658) (0.190, 0.5647) (0.195, 0.5646) (0.200, 0.5632) (0.205, 0.5607) (0.210, 0.5601) (0.215, 0.5588) (0.220, 0.5541) (0.225, 0.5490) (0.230, 0.5461) (0.235, 0.5410) (0.240, 0.5324) (0.245, 0.5296) (0.250, 0.5228) (0.255, 0.5116) (0.260, 0.5017) (0.265, 0.4919) (0.270, 0.4756) (0.275, 0.4597) (0.280, 0.4445) (0.285, 0.4171) (0.290, 0.3862) (0.295, 0.3502) (0.300, 0.2812)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-134-fid2}{7.50}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-134-fid4}{7.4994}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-134-phema3}{0.115}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-134-lo}{(0.050, 8.9800) (0.055, 8.8761) (0.060, 8.6720) (0.065, 8.5381) (0.070, 8.2519) (0.075, 8.0486) (0.080, 7.8934) (0.085, 7.8664) (0.090, 7.7823) (0.095, 7.7568) (0.100, 7.5355) (0.105, 7.5959) (0.110, 7.5240) (0.115, 7.4994) (0.120, 7.5880) (0.125, 7.6308) (0.130, 7.7569) (0.135, 7.7913) (0.140, 7.8149) (0.145, 8.0234) (0.150, 8.1688)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-134-hi}{(0.050, 8.9800) (0.055, 8.8761) (0.060, 8.6720) (0.065, 8.5381) (0.070, 8.2519) (0.075, 8.0486) (0.080, 7.8934) (0.085, 7.8664) (0.090, 7.7823) (0.095, 7.7568) (0.100, 7.5355) (0.105, 7.5959) (0.110, 7.5240) (0.115, 7.4994) (0.120, 7.5880) (0.125, 7.6308) (0.130, 7.7569) (0.135, 7.7913) (0.140, 7.8149) (0.145, 8.0234) (0.150, 8.1688)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-134-pkl}{1533/72/phema/134217-0.115.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-134-is1}{148.1}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-134-is-phema3}{0.140}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-134-is-lo}{(0.050, 122.54) (0.055, 123.96) (0.060, 126.30) (0.065, 127.41) (0.070, 130.85) (0.075, 131.84) (0.080, 136.77) (0.085, 136.78) (0.090, 139.61) (0.095, 138.52) (0.100, 143.30) (0.105, 142.32) (0.110, 143.17) (0.115, 145.15) (0.120, 145.85) (0.125, 146.12) (0.130, 147.87) (0.135, 147.77) (0.140, 148.07) (0.145, 147.81) (0.150, 146.87)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-134-is-hi}{(0.050, 122.54) (0.055, 123.96) (0.060, 126.30) (0.065, 127.41) (0.070, 130.85) (0.075, 131.84) (0.080, 136.77) (0.085, 136.78) (0.090, 139.61) (0.095, 138.52) (0.100, 143.30) (0.105, 142.32) (0.110, 143.17) (0.115, 145.15) (0.120, 145.85) (0.125, 146.12) (0.130, 147.87) (0.135, 147.77) (0.140, 148.07) (0.145, 147.81) (0.150, 146.87)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-134-recall3}{0.516}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-134-recall-phema3}{0.110}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-134-recall-lo}{(0.050, 0.4922) (0.055, 0.5000) (0.060, 0.4998) (0.065, 0.5021) (0.070, 0.5039) (0.075, 0.5050) (0.080, 0.5048) (0.085, 0.5053) (0.090, 0.5093) (0.095, 0.5080) (0.100, 0.5111) (0.105, 0.5120) (0.110, 0.5157) (0.115, 0.5069) (0.120, 0.5125) (0.125, 0.5101) (0.130, 0.5103) (0.135, 0.5117) (0.140, 0.5086) (0.145, 0.5072) (0.150, 0.5016)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-134-recall-hi}{(0.050, 0.4922) (0.055, 0.5000) (0.060, 0.4998) (0.065, 0.5021) (0.070, 0.5039) (0.075, 0.5050) (0.080, 0.5048) (0.085, 0.5053) (0.090, 0.5093) (0.095, 0.5080) (0.100, 0.5111) (0.105, 0.5120) (0.110, 0.5157) (0.115, 0.5069) (0.120, 0.5125) (0.125, 0.5101) (0.130, 0.5103) (0.135, 0.5117) (0.140, 0.5086) (0.145, 0.5072) (0.150, 0.5016)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-268-fid2}{4.84}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-268-fid4}{4.8415}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-268-phema3}{0.100}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-268-lo}{(0.050, 5.6620) (0.055, 5.3824) (0.060, 5.3518) (0.065, 5.2469) (0.070, 5.0380) (0.075, 4.9318) (0.080, 4.9241) (0.085, 4.8468) (0.090, 4.8677) (0.095, 4.9285) (0.100, 4.8415) (0.105, 4.8522) (0.110, 5.0242) (0.115, 5.1775) (0.120, 5.1620) (0.125, 5.3958) (0.130, 5.4778) (0.135, 5.6663) (0.140, 5.7784) (0.145, 5.9732) (0.150, 6.1911)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-268-hi}{(0.050, 5.6620) (0.055, 5.3824) (0.060, 5.3518) (0.065, 5.2469) (0.070, 5.0380) (0.075, 4.9318) (0.080, 4.9241) (0.085, 4.8468) (0.090, 4.8677) (0.095, 4.9285) (0.100, 4.8415) (0.105, 4.8522) (0.110, 5.0242) (0.115, 5.1775) (0.120, 5.1620) (0.125, 5.3958) (0.130, 5.4778) (0.135, 5.6663) (0.140, 5.7784) (0.145, 5.9732) (0.150, 6.1911)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-268-pkl}{1533/72/phema/268435-0.100.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-268-is1}{203.8}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-268-is-phema3}{0.150}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-268-is-lo}{(0.050, 159.74) (0.055, 162.94) (0.060, 166.46) (0.065, 169.07) (0.070, 172.08) (0.075, 176.62) (0.080, 178.22) (0.085, 184.45) (0.090, 186.82) (0.095, 187.79) (0.100, 190.33) (0.105, 192.11) (0.110, 195.11) (0.115, 194.39) (0.120, 198.83) (0.125, 199.14) (0.130, 198.66) (0.135, 202.61) (0.140, 200.58) (0.145, 201.98) (0.150, 203.79)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-268-is-hi}{(0.050, 159.74) (0.055, 162.94) (0.060, 166.46) (0.065, 169.07) (0.070, 172.08) (0.075, 176.62) (0.080, 178.22) (0.085, 184.45) (0.090, 186.82) (0.095, 187.79) (0.100, 190.33) (0.105, 192.11) (0.110, 195.11) (0.115, 194.39) (0.120, 198.83) (0.125, 199.14) (0.130, 198.66) (0.135, 202.61) (0.140, 200.58) (0.145, 201.98) (0.150, 203.79)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-268-recall3}{0.550}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-268-recall-phema3}{0.105}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-268-recall-lo}{(0.050, 0.5364) (0.055, 0.5399) (0.060, 0.5384) (0.065, 0.5417) (0.070, 0.5418) (0.075, 0.5438) (0.080, 0.5449) (0.085, 0.5492) (0.090, 0.5429) (0.095, 0.5480) (0.100, 0.5450) (0.105, 0.5501) (0.110, 0.5480) (0.115, 0.5431) (0.120, 0.5431) (0.125, 0.5391) (0.130, 0.5454) (0.135, 0.5440) (0.140, 0.5407) (0.145, 0.5329) (0.150, 0.5325)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-268-recall-hi}{(0.050, 0.5364) (0.055, 0.5399) (0.060, 0.5384) (0.065, 0.5417) (0.070, 0.5418) (0.075, 0.5438) (0.080, 0.5449) (0.085, 0.5492) (0.090, 0.5429) (0.095, 0.5480) (0.100, 0.5450) (0.105, 0.5501) (0.110, 0.5480) (0.115, 0.5431) (0.120, 0.5431) (0.125, 0.5391) (0.130, 0.5454) (0.135, 0.5440) (0.140, 0.5407) (0.145, 0.5329) (0.150, 0.5325)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-537-fid2}{3.65}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-537-fid4}{3.6466}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-537-phema3}{0.075}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-537-lo}{(0.050, 4.1709) (0.055, 3.9160) (0.060, 3.9692) (0.065, 3.7959) (0.070, 3.8148) (0.075, 3.6466) (0.080, 3.7910) (0.085, 3.7384) (0.090, 3.7641) (0.095, 3.7783) (0.100, 3.8529) (0.105, 3.8298) (0.110, 3.9356) (0.115, 3.9271) (0.120, 4.2052) (0.125, 4.1641) (0.130, 4.4523) (0.135, 4.5285) (0.140, 4.8176) (0.145, 4.9460) (0.150, 5.1186)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-537-hi}{(0.050, 4.1709) (0.055, 3.9160) (0.060, 3.9692) (0.065, 3.7959) (0.070, 3.8148) (0.075, 3.6466) (0.080, 3.7910) (0.085, 3.7384) (0.090, 3.7641) (0.095, 3.7783) (0.100, 3.8529) (0.105, 3.8298) (0.110, 3.9356) (0.115, 3.9271) (0.120, 4.2052) (0.125, 4.1641) (0.130, 4.4523) (0.135, 4.5285) (0.140, 4.8176) (0.145, 4.9460) (0.150, 5.1186)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-537-pkl}{1533/72/phema/536870-0.075.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-537-is1}{233.8}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-537-is-phema3}{0.150}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-537-is-lo}{(0.050, 182.16) (0.055, 184.96) (0.060, 187.87) (0.065, 191.81) (0.070, 196.08) (0.075, 200.87) (0.080, 201.58) (0.085, 205.37) (0.090, 208.15) (0.095, 212.56) (0.100, 212.29) (0.105, 217.70) (0.110, 218.43) (0.115, 222.05) (0.120, 224.42) (0.125, 225.09) (0.130, 226.84) (0.135, 230.62) (0.140, 228.43) (0.145, 231.74) (0.150, 233.75)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-537-is-hi}{(0.050, 182.16) (0.055, 184.96) (0.060, 187.87) (0.065, 191.81) (0.070, 196.08) (0.075, 200.87) (0.080, 201.58) (0.085, 205.37) (0.090, 208.15) (0.095, 212.56) (0.100, 212.29) (0.105, 217.70) (0.110, 218.43) (0.115, 222.05) (0.120, 224.42) (0.125, 225.09) (0.130, 226.84) (0.135, 230.62) (0.140, 228.43) (0.145, 231.74) (0.150, 233.75)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-537-recall3}{0.579}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-537-recall-phema3}{0.115}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-537-recall-lo}{(0.050, 0.5616) (0.055, 0.5654) (0.060, 0.5663) (0.065, 0.5678) (0.070, 0.5680) (0.075, 0.5699) (0.080, 0.5700) (0.085, 0.5702) (0.090, 0.5731) (0.095, 0.5743) (0.100, 0.5766) (0.105, 0.5749) (0.110, 0.5783) (0.115, 0.5787) (0.120, 0.5783) (0.125, 0.5753) (0.130, 0.5753) (0.135, 0.5761) (0.140, 0.5710) (0.145, 0.5723) (0.150, 0.5650)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-537-recall-hi}{(0.050, 0.5616) (0.055, 0.5654) (0.060, 0.5663) (0.065, 0.5678) (0.070, 0.5680) (0.075, 0.5699) (0.080, 0.5700) (0.085, 0.5702) (0.090, 0.5731) (0.095, 0.5743) (0.100, 0.5766) (0.105, 0.5749) (0.110, 0.5783) (0.115, 0.5787) (0.120, 0.5783) (0.125, 0.5753) (0.130, 0.5753) (0.135, 0.5761) (0.140, 0.5710) (0.145, 0.5723) (0.150, 0.5650)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-805-fid2}{3.26}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-805-fid4}{3.2630}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-805-phema3}{0.095}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-805-lo}{(0.050, 3.8118) (0.055, 3.6008) (0.060, 3.4847) (0.065, 3.4807) (0.070, 3.4029) (0.075, 3.3192) (0.080, 3.3021) (0.085, 3.3311) (0.090, 3.3051) (0.095, 3.2630) (0.100, 3.3761) (0.105, 3.3920) (0.110, 3.4268) (0.115, 3.5336) (0.120, 3.6885) (0.125, 3.7097) (0.130, 3.8707) (0.135, 4.0410) (0.140, 4.2049) (0.145, 4.4209) (0.150, 4.6332)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-805-hi}{(0.050, 3.8118) (0.055, 3.6008) (0.060, 3.4847) (0.065, 3.4807) (0.070, 3.4029) (0.075, 3.3192) (0.080, 3.3021) (0.085, 3.3311) (0.090, 3.3051) (0.095, 3.2630) (0.100, 3.3761) (0.105, 3.3920) (0.110, 3.4268) (0.115, 3.5336) (0.120, 3.6885) (0.125, 3.7097) (0.130, 3.8707) (0.135, 4.0410) (0.140, 4.2049) (0.145, 4.4209) (0.150, 4.6332)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-805-pkl}{1533/72/phema/805306-0.095.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-805-is1}{247.4}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-805-is-phema3}{0.150}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-805-is-lo}{(0.050, 187.73) (0.055, 191.02) (0.060, 198.48) (0.065, 199.80) (0.070, 203.10) (0.075, 206.35) (0.080, 210.29) (0.085, 214.24) (0.090, 216.83) (0.095, 220.29) (0.100, 221.70) (0.105, 226.91) (0.110, 227.84) (0.115, 230.77) (0.120, 235.61) (0.125, 234.30) (0.130, 236.05) (0.135, 241.53) (0.140, 242.67) (0.145, 242.32) (0.150, 247.44)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-805-is-hi}{(0.050, 187.73) (0.055, 191.02) (0.060, 198.48) (0.065, 199.80) (0.070, 203.10) (0.075, 206.35) (0.080, 210.29) (0.085, 214.24) (0.090, 216.83) (0.095, 220.29) (0.100, 221.70) (0.105, 226.91) (0.110, 227.84) (0.115, 230.77) (0.120, 235.61) (0.125, 234.30) (0.130, 236.05) (0.135, 241.53) (0.140, 242.67) (0.145, 242.32) (0.150, 247.44)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-805-recall3}{0.592}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-805-recall-phema3}{0.125}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-805-recall-lo}{(0.050, 0.5687) (0.055, 0.5754) (0.060, 0.5752) (0.065, 0.5768) (0.070, 0.5808) (0.075, 0.5845) (0.080, 0.5818) (0.085, 0.5834) (0.090, 0.5862) (0.095, 0.5838) (0.100, 0.5899) (0.105, 0.5901) (0.110, 0.5889) (0.115, 0.5913) (0.120, 0.5913) (0.125, 0.5916) (0.130, 0.5896) (0.135, 0.5881) (0.140, 0.5898) (0.145, 0.5876) (0.150, 0.5829)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-805-recall-hi}{(0.050, 0.5687) (0.055, 0.5754) (0.060, 0.5752) (0.065, 0.5768) (0.070, 0.5808) (0.075, 0.5845) (0.080, 0.5818) (0.085, 0.5834) (0.090, 0.5862) (0.095, 0.5838) (0.100, 0.5899) (0.105, 0.5901) (0.110, 0.5889) (0.115, 0.5913) (0.120, 0.5913) (0.125, 0.5916) (0.130, 0.5896) (0.135, 0.5881) (0.140, 0.5898) (0.145, 0.5876) (0.150, 0.5829)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1074-fid2}{3.04}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1074-fid4}{3.0359}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1074-phema3}{0.085}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1074-lo}{(0.050, 3.5592) (0.055, 3.4285) (0.060, 3.3774) (0.065, 3.2337) (0.070, 3.1838) (0.075, 3.1702) (0.080, 3.1642) (0.085, 3.0359) (0.090, 3.0717) (0.095, 3.0896) (0.100, 3.1544) (0.105, 3.1105) (0.110, 3.2370) (0.115, 3.3281) (0.120, 3.3313) (0.125, 3.4910) (0.130, 3.5938) (0.135, 3.7577) (0.140, 3.9272) (0.145, 3.9899) (0.150, 4.2672)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1074-hi}{(0.050, 3.5592) (0.055, 3.4285) (0.060, 3.3774) (0.065, 3.2337) (0.070, 3.1838) (0.075, 3.1702) (0.080, 3.1642) (0.085, 3.0359) (0.090, 3.0717) (0.095, 3.0896) (0.100, 3.1544) (0.105, 3.1105) (0.110, 3.2370) (0.115, 3.3281) (0.120, 3.3313) (0.125, 3.4910) (0.130, 3.5938) (0.135, 3.7577) (0.140, 3.9272) (0.145, 3.9899) (0.150, 4.2672)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1074-pkl}{1533/72/phema/1073741-0.085.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1074-is1}{250.9}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1074-is-phema3}{0.150}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1074-is-lo}{(0.050, 190.81) (0.055, 196.12) (0.060, 200.11) (0.065, 204.12) (0.070, 208.87) (0.075, 209.58) (0.080, 212.21) (0.085, 217.60) (0.090, 220.80) (0.095, 222.84) (0.100, 227.21) (0.105, 230.30) (0.110, 232.17) (0.115, 234.86) (0.120, 238.24) (0.125, 240.21) (0.130, 245.69) (0.135, 244.23) (0.140, 247.55) (0.145, 247.13) (0.150, 250.92)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1074-is-hi}{(0.050, 190.81) (0.055, 196.12) (0.060, 200.11) (0.065, 204.12) (0.070, 208.87) (0.075, 209.58) (0.080, 212.21) (0.085, 217.60) (0.090, 220.80) (0.095, 222.84) (0.100, 227.21) (0.105, 230.30) (0.110, 232.17) (0.115, 234.86) (0.120, 238.24) (0.125, 240.21) (0.130, 245.69) (0.135, 244.23) (0.140, 247.55) (0.145, 247.13) (0.150, 250.92)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1074-recall3}{0.595}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1074-recall-phema3}{0.130}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1074-recall-lo}{(0.050, 0.5718) (0.055, 0.5755) (0.060, 0.5765) (0.065, 0.5793) (0.070, 0.5812) (0.075, 0.5827) (0.080, 0.5825) (0.085, 0.5841) (0.090, 0.5892) (0.095, 0.5900) (0.100, 0.5876) (0.105, 0.5904) (0.110, 0.5914) (0.115, 0.5888) (0.120, 0.5939) (0.125, 0.5887) (0.130, 0.5954) (0.135, 0.5953) (0.140, 0.5945) (0.145, 0.5882) (0.150, 0.5880)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1074-recall-hi}{(0.050, 0.5718) (0.055, 0.5755) (0.060, 0.5765) (0.065, 0.5793) (0.070, 0.5812) (0.075, 0.5827) (0.080, 0.5825) (0.085, 0.5841) (0.090, 0.5892) (0.095, 0.5900) (0.100, 0.5876) (0.105, 0.5904) (0.110, 0.5914) (0.115, 0.5888) (0.120, 0.5939) (0.125, 0.5887) (0.130, 0.5954) (0.135, 0.5953) (0.140, 0.5945) (0.145, 0.5882) (0.150, 0.5880)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1342-fid2}{2.94}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1342-fid4}{2.9402}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1342-phema3}{0.100}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1342-lo}{(0.050, 3.5456) (0.055, 3.4243) (0.060, 3.2685) (0.065, 3.2019) (0.070, 3.0969) (0.075, 3.0590) (0.080, 3.0788) (0.085, 3.0002) (0.090, 2.9417) (0.095, 2.9756) (0.100, 2.9402) (0.105, 3.0105) (0.110, 2.9762) (0.115, 3.0945) (0.120, 3.1127) (0.125, 3.2219) (0.130, 3.4026) (0.135, 3.4527) (0.140, 3.7352) (0.145, 3.7561) (0.150, 3.9304)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1342-hi}{(0.050, 3.5456) (0.055, 3.4243) (0.060, 3.2685) (0.065, 3.2019) (0.070, 3.0969) (0.075, 3.0590) (0.080, 3.0788) (0.085, 3.0002) (0.090, 2.9417) (0.095, 2.9756) (0.100, 2.9402) (0.105, 3.0105) (0.110, 2.9762) (0.115, 3.0945) (0.120, 3.1127) (0.125, 3.2219) (0.130, 3.4026) (0.135, 3.4527) (0.140, 3.7352) (0.145, 3.7561) (0.150, 3.9304)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1342-pkl}{1533/72/phema/1342177-0.100.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1342-is1}{254.3}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1342-is-phema3}{0.150}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1342-is-lo}{(0.050, 192.21) (0.055, 195.54) (0.060, 199.29) (0.065, 203.50) (0.070, 207.78) (0.075, 213.26) (0.080, 213.21) (0.085, 219.62) (0.090, 219.86) (0.095, 223.97) (0.100, 226.91) (0.105, 231.63) (0.110, 234.52) (0.115, 237.24) (0.120, 240.35) (0.125, 244.24) (0.130, 244.17) (0.135, 245.79) (0.140, 247.71) (0.145, 253.38) (0.150, 254.30)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1342-is-hi}{(0.050, 192.21) (0.055, 195.54) (0.060, 199.29) (0.065, 203.50) (0.070, 207.78) (0.075, 213.26) (0.080, 213.21) (0.085, 219.62) (0.090, 219.86) (0.095, 223.97) (0.100, 226.91) (0.105, 231.63) (0.110, 234.52) (0.115, 237.24) (0.120, 240.35) (0.125, 244.24) (0.130, 244.17) (0.135, 245.79) (0.140, 247.71) (0.145, 253.38) (0.150, 254.30)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1342-recall3}{0.598}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1342-recall-phema3}{0.135}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1342-recall-lo}{(0.050, 0.5750) (0.055, 0.5778) (0.060, 0.5735) (0.065, 0.5791) (0.070, 0.5832) (0.075, 0.5844) (0.080, 0.5876) (0.085, 0.5891) (0.090, 0.5890) (0.095, 0.5865) (0.100, 0.5931) (0.105, 0.5938) (0.110, 0.5957) (0.115, 0.5925) (0.120, 0.5973) (0.125, 0.5970) (0.130, 0.5965) (0.135, 0.5983) (0.140, 0.5952) (0.145, 0.5946) (0.150, 0.5934)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1342-recall-hi}{(0.050, 0.5750) (0.055, 0.5778) (0.060, 0.5735) (0.065, 0.5791) (0.070, 0.5832) (0.075, 0.5844) (0.080, 0.5876) (0.085, 0.5891) (0.090, 0.5890) (0.095, 0.5865) (0.100, 0.5931) (0.105, 0.5938) (0.110, 0.5957) (0.115, 0.5925) (0.120, 0.5973) (0.125, 0.5970) (0.130, 0.5965) (0.135, 0.5983) (0.140, 0.5952) (0.145, 0.5946) (0.150, 0.5934)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1611-fid2}{2.80}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1611-fid4}{2.8002}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1611-phema3}{0.090}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1611-lo}{(0.050, 3.4211) (0.055, 3.3185) (0.060, 3.1600) (0.065, 3.1285) (0.070, 2.9985) (0.075, 2.9907) (0.080, 2.8983) (0.085, 2.9161) (0.090, 2.8002) (0.095, 2.9311) (0.100, 2.8869) (0.105, 2.8345) (0.110, 2.8525) (0.115, 2.9890) (0.120, 3.0013) (0.125, 3.0942) (0.130, 3.1467) (0.135, 3.2752) (0.140, 3.3679) (0.145, 3.5098) (0.150, 3.7666)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1611-hi}{(0.050, 3.4211) (0.055, 3.3185) (0.060, 3.1600) (0.065, 3.1285) (0.070, 2.9985) (0.075, 2.9907) (0.080, 2.8983) (0.085, 2.9161) (0.090, 2.8002) (0.095, 2.9311) (0.100, 2.8869) (0.105, 2.8345) (0.110, 2.8525) (0.115, 2.9890) (0.120, 3.0013) (0.125, 3.0942) (0.130, 3.1467) (0.135, 3.2752) (0.140, 3.3679) (0.145, 3.5098) (0.150, 3.7666)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1611-pkl}{1533/72/phema/1610612-0.090.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1611-is1}{255.7}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1611-is-phema3}{0.150}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1611-is-lo}{(0.050, 192.47) (0.055, 198.38) (0.060, 202.11) (0.065, 205.54) (0.070, 206.86) (0.075, 209.47) (0.080, 213.58) (0.085, 216.13) (0.090, 222.92) (0.095, 225.78) (0.100, 226.31) (0.105, 229.33) (0.110, 234.57) (0.115, 235.77) (0.120, 242.28) (0.125, 242.87) (0.130, 244.79) (0.135, 247.80) (0.140, 250.62) (0.145, 254.04) (0.150, 255.66)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1611-is-hi}{(0.050, 192.47) (0.055, 198.38) (0.060, 202.11) (0.065, 205.54) (0.070, 206.86) (0.075, 209.47) (0.080, 213.58) (0.085, 216.13) (0.090, 222.92) (0.095, 225.78) (0.100, 226.31) (0.105, 229.33) (0.110, 234.57) (0.115, 235.77) (0.120, 242.28) (0.125, 242.87) (0.130, 244.79) (0.135, 247.80) (0.140, 250.62) (0.145, 254.04) (0.150, 255.66)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1611-recall3}{0.598}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1611-recall-phema3}{0.145}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1611-recall-lo}{(0.050, 0.5766) (0.055, 0.5762) (0.060, 0.5768) (0.065, 0.5838) (0.070, 0.5836) (0.075, 0.5864) (0.080, 0.5903) (0.085, 0.5867) (0.090, 0.5931) (0.095, 0.5894) (0.100, 0.5952) (0.105, 0.5932) (0.110, 0.5962) (0.115, 0.5961) (0.120, 0.5930) (0.125, 0.5968) (0.130, 0.5973) (0.135, 0.5980) (0.140, 0.5976) (0.145, 0.5982) (0.150, 0.5961)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1611-recall-hi}{(0.050, 0.5766) (0.055, 0.5762) (0.060, 0.5768) (0.065, 0.5838) (0.070, 0.5836) (0.075, 0.5864) (0.080, 0.5903) (0.085, 0.5867) (0.090, 0.5931) (0.095, 0.5894) (0.100, 0.5952) (0.105, 0.5932) (0.110, 0.5962) (0.115, 0.5961) (0.120, 0.5930) (0.125, 0.5968) (0.130, 0.5973) (0.135, 0.5980) (0.140, 0.5976) (0.145, 0.5982) (0.150, 0.5961)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1879-fid2}{2.72}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1879-fid4}{2.7182}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1879-phema3}{0.090}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1879-lo}{(0.050, 3.5782) (0.055, 3.3640) (0.060, 3.2462) (0.065, 3.1457) (0.070, 3.0091) (0.075, 2.8998) (0.080, 2.8674) (0.085, 2.8044) (0.090, 2.7182) (0.095, 2.8018) (0.100, 2.7343) (0.105, 2.7329) (0.110, 2.7667) (0.115, 2.8829) (0.120, 2.8928) (0.125, 2.9296) (0.130, 2.9254) (0.135, 3.0718) (0.140, 3.2434) (0.145, 3.3539) (0.150, 3.5856)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1879-hi}{(0.050, 3.5782) (0.055, 3.3640) (0.060, 3.2462) (0.065, 3.1457) (0.070, 3.0091) (0.075, 2.8998) (0.080, 2.8674) (0.085, 2.8044) (0.090, 2.7182) (0.095, 2.8018) (0.100, 2.7343) (0.105, 2.7329) (0.110, 2.7667) (0.115, 2.8829) (0.120, 2.8928) (0.125, 2.9296) (0.130, 2.9254) (0.135, 3.0718) (0.140, 3.2434) (0.145, 3.3539) (0.150, 3.5856)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1879-pkl}{1533/72/phema/1879048-0.090.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1879-is1}{256.5}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1879-is-phema3}{0.150}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1879-is-lo}{(0.050, 190.75) (0.055, 196.56) (0.060, 199.73) (0.065, 204.05) (0.070, 207.60) (0.075, 211.32) (0.080, 213.45) (0.085, 216.76) (0.090, 218.86) (0.095, 223.70) (0.100, 228.14) (0.105, 230.54) (0.110, 233.21) (0.115, 235.29) (0.120, 240.22) (0.125, 244.13) (0.130, 245.13) (0.135, 251.05) (0.140, 252.66) (0.145, 256.49) (0.150, 256.53)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1879-is-hi}{(0.050, 190.75) (0.055, 196.56) (0.060, 199.73) (0.065, 204.05) (0.070, 207.60) (0.075, 211.32) (0.080, 213.45) (0.085, 216.76) (0.090, 218.86) (0.095, 223.70) (0.100, 228.14) (0.105, 230.54) (0.110, 233.21) (0.115, 235.29) (0.120, 240.22) (0.125, 244.13) (0.130, 245.13) (0.135, 251.05) (0.140, 252.66) (0.145, 256.49) (0.150, 256.53)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1879-recall3}{0.605}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1879-recall-phema3}{0.140}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1879-recall-lo}{(0.050, 0.5770) (0.055, 0.5765) (0.060, 0.5827) (0.065, 0.5842) (0.070, 0.5847) (0.075, 0.5860) (0.080, 0.5880) (0.085, 0.5920) (0.090, 0.5934) (0.095, 0.5949) (0.100, 0.5936) (0.105, 0.5935) (0.110, 0.6008) (0.115, 0.5982) (0.120, 0.6022) (0.125, 0.5987) (0.130, 0.5988) (0.135, 0.6029) (0.140, 0.6052) (0.145, 0.6022) (0.150, 0.6012)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1879-recall-hi}{(0.050, 0.5770) (0.055, 0.5765) (0.060, 0.5827) (0.065, 0.5842) (0.070, 0.5847) (0.075, 0.5860) (0.080, 0.5880) (0.085, 0.5920) (0.090, 0.5934) (0.095, 0.5949) (0.100, 0.5936) (0.105, 0.5935) (0.110, 0.6008) (0.115, 0.5982) (0.120, 0.6022) (0.125, 0.5987) (0.130, 0.5988) (0.135, 0.6029) (0.140, 0.6052) (0.145, 0.6022) (0.150, 0.6012)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-2147-fid2}{2.71}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-2147-fid4}{2.7097}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-2147-phema3}{0.100}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-2147-lo}{(0.010, 7.7902) (0.015, 5.5808) (0.020, 4.7982) (0.025, 4.5692) (0.030, 4.1899) (0.035, 3.9558) (0.040, 3.8052) (0.045, 3.6324) (0.050, 3.4642) (0.055, 3.3284) (0.060, 3.2321) (0.065, 3.0002) (0.070, 3.0737) (0.075, 2.9728) (0.080, 2.8949) (0.085, 2.8368) (0.090, 2.7833) (0.095, 2.7864) (0.100, 2.7097) (0.105, 2.7140) (0.110, 2.7107) (0.115, 2.7975) (0.120, 2.7955) (0.125, 2.8494) (0.130, 2.9190) (0.135, 3.0337) (0.140, 3.0708) (0.145, 3.1858) (0.150, 3.3414) (0.155, 3.5226) (0.160, 3.6490) (0.165, 3.9095) (0.170, 4.1692) (0.175, 4.3690) (0.180, 4.6842) (0.185, 4.8990) (0.190, 5.1842) (0.195, 5.4439) (0.200, 5.9053) (0.205, 6.2876) (0.210, 6.7440) (0.215, 7.0991) (0.220, 7.5870) (0.225, 7.9980) (0.230, 8.5676) (0.235, 9.1197) (0.240, 9.6363) (0.245, 10.3651) (0.250, 10.9354) (0.255, 11.6903) (0.260, 12.4852) (0.265, 13.2419) (0.270, 14.1230) (0.275, 15.2881) (0.280, 16.6038) (0.285, 18.0681) (0.290, 20.3584) (0.295, 23.4518) (0.300, 32.4046)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-2147-hi}{(0.010, 7.9227) (0.015, 5.6033) (0.020, 5.0121) (0.025, 4.5940) (0.030, 4.2231) (0.035, 4.0040) (0.040, 3.8244) (0.045, 3.7104) (0.050, 3.5228) (0.055, 3.3837) (0.060, 3.3003) (0.065, 3.0953) (0.070, 3.1036) (0.075, 3.0261) (0.080, 2.9719) (0.085, 2.9178) (0.090, 2.8391) (0.095, 2.8791) (0.100, 2.8006) (0.105, 2.7773) (0.110, 2.8167) (0.115, 2.8092) (0.120, 2.8686) (0.125, 2.9206) (0.130, 2.9673) (0.135, 3.0919) (0.140, 3.1868) (0.145, 3.2444) (0.150, 3.4070) (0.155, 3.6744) (0.160, 3.7737) (0.165, 3.9241) (0.170, 4.2448) (0.175, 4.5036) (0.180, 4.7319) (0.185, 5.0344) (0.190, 5.2487) (0.195, 5.5966) (0.200, 6.0136) (0.205, 6.3175) (0.210, 6.8037) (0.215, 7.1940) (0.220, 7.6901) (0.225, 8.1907) (0.230, 8.7073) (0.235, 9.1520) (0.240, 9.7696) (0.245, 10.4020) (0.250, 11.0245) (0.255, 11.8119) (0.260, 12.5838) (0.265, 13.4255) (0.270, 14.3813) (0.275, 15.4316) (0.280, 16.7226) (0.285, 18.2749) (0.290, 20.4197) (0.295, 23.5778) (0.300, 32.6179)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-2147-pkl}{1533/72/phema/2147483-0.100.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-2147-is1}{274.8}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-2147-is-phema3}{0.200}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-2147-is-lo}{(0.010, 142.31) (0.015, 159.88) (0.020, 167.52) (0.025, 171.35) (0.030, 177.91) (0.035, 180.71) (0.040, 184.50) (0.045, 187.50) (0.050, 192.65) (0.055, 194.48) (0.060, 197.41) (0.065, 204.06) (0.070, 205.33) (0.075, 207.63) (0.080, 210.71) (0.085, 213.20) (0.090, 218.27) (0.095, 221.55) (0.100, 223.84) (0.105, 227.94) (0.110, 231.68) (0.115, 232.31) (0.120, 237.36) (0.125, 240.67) (0.130, 244.38) (0.135, 245.58) (0.140, 249.14) (0.145, 253.04) (0.150, 255.47) (0.155, 259.24) (0.160, 259.18) (0.165, 262.11) (0.170, 263.52) (0.175, 264.45) (0.180, 267.16) (0.185, 267.49) (0.190, 269.11) (0.195, 270.40) (0.200, 270.66) (0.205, 270.91) (0.210, 269.88) (0.215, 268.38) (0.220, 265.99) (0.225, 261.52) (0.230, 258.03) (0.235, 255.56) (0.240, 249.50) (0.245, 243.41) (0.250, 236.23) (0.255, 228.65) (0.260, 219.84) (0.265, 211.41) (0.270, 201.79) (0.275, 192.48) (0.280, 179.42) (0.285, 164.99) (0.290, 151.45) (0.295, 131.29) (0.300, 90.56)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-2147-is-hi}{(0.010, 146.22) (0.015, 161.00) (0.020, 169.91) (0.025, 173.99) (0.030, 178.78) (0.035, 183.57) (0.040, 186.95) (0.045, 190.15) (0.050, 194.50) (0.055, 197.58) (0.060, 200.32) (0.065, 205.36) (0.070, 207.10) (0.075, 209.84) (0.080, 213.11) (0.085, 215.91) (0.090, 218.79) (0.095, 223.84) (0.100, 225.17) (0.105, 229.08) (0.110, 233.97) (0.115, 235.73) (0.120, 240.87) (0.125, 241.22) (0.130, 245.00) (0.135, 247.03) (0.140, 251.47) (0.145, 253.27) (0.150, 257.37) (0.155, 259.68) (0.160, 262.72) (0.165, 263.31) (0.170, 266.45) (0.175, 268.25) (0.180, 273.01) (0.185, 271.38) (0.190, 272.05) (0.195, 274.73) (0.200, 274.80) (0.205, 271.79) (0.210, 271.04) (0.215, 271.54) (0.220, 267.33) (0.225, 264.22) (0.230, 261.35) (0.235, 258.98) (0.240, 252.31) (0.245, 246.11) (0.250, 237.50) (0.255, 231.62) (0.260, 223.23) (0.265, 213.29) (0.270, 203.84) (0.275, 192.94) (0.280, 180.08) (0.285, 169.07) (0.290, 152.52) (0.295, 132.25) (0.300, 91.63)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-2147-recall3}{0.605}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-2147-recall-phema3}{0.145}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-2147-recall-lo}{(0.010, 0.4872) (0.015, 0.5348) (0.020, 0.5510) (0.025, 0.5543) (0.030, 0.5611) (0.035, 0.5656) (0.040, 0.5673) (0.045, 0.5716) (0.050, 0.5742) (0.055, 0.5752) (0.060, 0.5783) (0.065, 0.5813) (0.070, 0.5773) (0.075, 0.5814) (0.080, 0.5857) (0.085, 0.5866) (0.090, 0.5902) (0.095, 0.5868) (0.100, 0.5907) (0.105, 0.5941) (0.110, 0.5956) (0.115, 0.5955) (0.120, 0.5965) (0.125, 0.6022) (0.130, 0.5954) (0.135, 0.6022) (0.140, 0.5972) (0.145, 0.5974) (0.150, 0.5963) (0.155, 0.5962) (0.160, 0.5977) (0.165, 0.5931) (0.170, 0.5935) (0.175, 0.5848) (0.180, 0.5832) (0.185, 0.5770) (0.190, 0.5714) (0.195, 0.5646) (0.200, 0.5571) (0.205, 0.5418) (0.210, 0.5328) (0.215, 0.5231) (0.220, 0.5019) (0.225, 0.4884) (0.230, 0.4645) (0.235, 0.4440) (0.240, 0.4195) (0.245, 0.3917) (0.250, 0.3619) (0.255, 0.3348) (0.260, 0.3014) (0.265, 0.2698) (0.270, 0.2345) (0.275, 0.2057) (0.280, 0.1757) (0.285, 0.1441) (0.290, 0.1153) (0.295, 0.0862) (0.300, 0.0424)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-2147-recall-hi}{(0.010, 0.4921) (0.015, 0.5376) (0.020, 0.5523) (0.025, 0.5613) (0.030, 0.5648) (0.035, 0.5708) (0.040, 0.5721) (0.045, 0.5734) (0.050, 0.5785) (0.055, 0.5793) (0.060, 0.5796) (0.065, 0.5849) (0.070, 0.5849) (0.075, 0.5859) (0.080, 0.5882) (0.085, 0.5901) (0.090, 0.5929) (0.095, 0.5944) (0.100, 0.5968) (0.105, 0.5989) (0.110, 0.5967) (0.115, 0.5990) (0.120, 0.6025) (0.125, 0.6052) (0.130, 0.5998) (0.135, 0.6035) (0.140, 0.6042) (0.145, 0.6053) (0.150, 0.6008) (0.155, 0.6027) (0.160, 0.5994) (0.165, 0.5997) (0.170, 0.5950) (0.175, 0.5883) (0.180, 0.5882) (0.185, 0.5836) (0.190, 0.5763) (0.195, 0.5706) (0.200, 0.5608) (0.205, 0.5474) (0.210, 0.5369) (0.215, 0.5269) (0.220, 0.5100) (0.225, 0.4910) (0.230, 0.4669) (0.235, 0.4501) (0.240, 0.4249) (0.245, 0.3937) (0.250, 0.3664) (0.255, 0.3381) (0.260, 0.3043) (0.265, 0.2745) (0.270, 0.2429) (0.275, 0.2135) (0.280, 0.1767) (0.285, 0.1460) (0.290, 0.1179) (0.295, 0.0874) (0.300, 0.0466)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-134-fid2}{6.58}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-134-fid4}{6.5822}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-134-phema3}{0.120}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-134-lo}{(0.010, 17.6524) (0.015, 14.9144) (0.020, 13.2428) (0.025, 11.8927) (0.030, 11.1126) (0.035, 10.4916) (0.040, 9.9958) (0.045, 9.4817) (0.050, 9.0846) (0.055, 8.7088) (0.060, 8.3644) (0.065, 8.0513) (0.070, 7.7753) (0.075, 7.5953) (0.080, 7.3658) (0.085, 7.2120) (0.090, 6.9560) (0.095, 6.9803) (0.100, 6.7323) (0.105, 6.7731) (0.110, 6.7005) (0.115, 6.6405) (0.120, 6.5822) (0.125, 6.6221) (0.130, 6.6056) (0.135, 6.6041) (0.140, 6.6669) (0.145, 6.7596) (0.150, 6.8805) (0.155, 6.9133) (0.160, 7.0503) (0.165, 7.2647) (0.170, 7.4374) (0.175, 7.6365) (0.180, 7.8671) (0.185, 8.0831) (0.190, 8.2559) (0.195, 8.6505) (0.200, 8.9765)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-134-hi}{(0.010, 18.1157) (0.015, 14.9914) (0.020, 13.3722) (0.025, 12.1466) (0.030, 11.3270) (0.035, 10.5955) (0.040, 10.0486) (0.045, 9.6136) (0.050, 9.2014) (0.055, 8.8326) (0.060, 8.3888) (0.065, 8.3336) (0.070, 7.9112) (0.075, 7.6679) (0.080, 7.4900) (0.085, 7.3568) (0.090, 7.0709) (0.095, 7.0041) (0.100, 6.9594) (0.105, 6.9100) (0.110, 6.7501) (0.115, 6.8297) (0.120, 6.7606) (0.125, 6.6608) (0.130, 6.6847) (0.135, 6.6443) (0.140, 6.7687) (0.145, 6.8461) (0.150, 6.9191) (0.155, 6.9953) (0.160, 7.1797) (0.165, 7.3646) (0.170, 7.4748) (0.175, 7.6524) (0.180, 7.9243) (0.185, 8.1660) (0.190, 8.4619) (0.195, 8.7466) (0.200, 9.1540)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-134-pkl}{1533/52/phema/134217-0.120.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-134-is1}{166.0}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-134-is-phema3}{0.180}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-134-is-lo}{(0.010, 80.37) (0.015, 91.27) (0.020, 97.66) (0.025, 103.58) (0.030, 108.10) (0.035, 112.19) (0.040, 115.73) (0.045, 118.92) (0.050, 121.59) (0.055, 124.78) (0.060, 128.82) (0.065, 130.07) (0.070, 134.24) (0.075, 136.19) (0.080, 138.34) (0.085, 140.93) (0.090, 142.56) (0.095, 143.81) (0.100, 146.77) (0.105, 148.10) (0.110, 150.14) (0.115, 150.66) (0.120, 153.37) (0.125, 155.89) (0.130, 156.73) (0.135, 157.24) (0.140, 159.68) (0.145, 160.63) (0.150, 161.51) (0.155, 162.46) (0.160, 163.04) (0.165, 162.38) (0.170, 163.46) (0.175, 163.14) (0.180, 163.71) (0.185, 161.89) (0.190, 163.19) (0.195, 160.96) (0.200, 159.82)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-134-is-hi}{(0.010, 82.44) (0.015, 91.48) (0.020, 98.97) (0.025, 105.20) (0.030, 109.20) (0.035, 113.42) (0.040, 117.10) (0.045, 119.57) (0.050, 122.48) (0.055, 126.17) (0.060, 130.74) (0.065, 131.52) (0.070, 135.82) (0.075, 138.73) (0.080, 139.07) (0.085, 141.94) (0.090, 143.76) (0.095, 145.40) (0.100, 147.74) (0.105, 150.53) (0.110, 150.80) (0.115, 152.21) (0.120, 154.93) (0.125, 156.48) (0.130, 158.05) (0.135, 159.80) (0.140, 161.50) (0.145, 161.75) (0.150, 162.94) (0.155, 163.97) (0.160, 164.39) (0.165, 164.56) (0.170, 164.76) (0.175, 164.64) (0.180, 166.00) (0.185, 163.83) (0.190, 164.06) (0.195, 162.25) (0.200, 160.17)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-134-recall3}{0.539}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-134-recall-phema3}{0.130}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-134-recall-lo}{(0.010, 0.4411) (0.015, 0.4597) (0.020, 0.4736) (0.025, 0.4833) (0.030, 0.4863) (0.035, 0.4969) (0.040, 0.4972) (0.045, 0.5017) (0.050, 0.5039) (0.055, 0.5094) (0.060, 0.5120) (0.065, 0.5111) (0.070, 0.5154) (0.075, 0.5185) (0.080, 0.5227) (0.085, 0.5213) (0.090, 0.5252) (0.095, 0.5261) (0.100, 0.5330) (0.105, 0.5300) (0.110, 0.5337) (0.115, 0.5321) (0.120, 0.5331) (0.125, 0.5343) (0.130, 0.5344) (0.135, 0.5336) (0.140, 0.5345) (0.145, 0.5335) (0.150, 0.5301) (0.155, 0.5300) (0.160, 0.5270) (0.165, 0.5232) (0.170, 0.5212) (0.175, 0.5163) (0.180, 0.5097) (0.185, 0.5038) (0.190, 0.4985) (0.195, 0.4882) (0.200, 0.4826)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-134-recall-hi}{(0.010, 0.4474) (0.015, 0.4643) (0.020, 0.4792) (0.025, 0.4863) (0.030, 0.4919) (0.035, 0.4975) (0.040, 0.5037) (0.045, 0.5032) (0.050, 0.5082) (0.055, 0.5097) (0.060, 0.5145) (0.065, 0.5182) (0.070, 0.5210) (0.075, 0.5207) (0.080, 0.5260) (0.085, 0.5274) (0.090, 0.5268) (0.095, 0.5315) (0.100, 0.5361) (0.105, 0.5348) (0.110, 0.5355) (0.115, 0.5348) (0.120, 0.5353) (0.125, 0.5365) (0.130, 0.5385) (0.135, 0.5363) (0.140, 0.5361) (0.145, 0.5341) (0.150, 0.5349) (0.155, 0.5322) (0.160, 0.5300) (0.165, 0.5248) (0.170, 0.5262) (0.175, 0.5235) (0.180, 0.5181) (0.185, 0.5100) (0.190, 0.5020) (0.195, 0.4941) (0.200, 0.4854)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-268-fid2}{4.46}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-268-fid4}{4.4558}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-268-phema3}{0.100}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-268-lo}{(0.010, 11.3724) (0.015, 9.6601) (0.020, 8.6478) (0.025, 7.8034) (0.030, 7.0566) (0.035, 6.6822) (0.040, 6.1766) (0.045, 6.0004) (0.050, 5.5680) (0.055, 5.3359) (0.060, 5.1629) (0.065, 4.9646) (0.070, 4.9070) (0.075, 4.7219) (0.080, 4.5972) (0.085, 4.5460) (0.090, 4.5673) (0.095, 4.5346) (0.100, 4.4558) (0.105, 4.4938) (0.110, 4.5593) (0.115, 4.5634) (0.120, 4.5940) (0.125, 4.7097) (0.130, 4.7535) (0.135, 4.9231) (0.140, 5.1302) (0.145, 5.1631) (0.150, 5.3974) (0.155, 5.4982) (0.160, 5.7265) (0.165, 5.9961) (0.170, 6.2865) (0.175, 6.5445) (0.180, 6.8022) (0.185, 7.0414) (0.190, 7.4702) (0.195, 7.7829) (0.200, 8.1721)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-268-hi}{(0.010, 11.5959) (0.015, 9.7212) (0.020, 8.7122) (0.025, 7.9170) (0.030, 7.2326) (0.035, 6.7355) (0.040, 6.2416) (0.045, 6.0506) (0.050, 5.7888) (0.055, 5.4201) (0.060, 5.2323) (0.065, 5.0689) (0.070, 4.9792) (0.075, 4.8127) (0.080, 4.7195) (0.085, 4.6725) (0.090, 4.6625) (0.095, 4.5650) (0.100, 4.5649) (0.105, 4.5226) (0.110, 4.5946) (0.115, 4.6361) (0.120, 4.6987) (0.125, 4.8262) (0.130, 4.9483) (0.135, 5.0213) (0.140, 5.1847) (0.145, 5.2833) (0.150, 5.4473) (0.155, 5.6331) (0.160, 5.9526) (0.165, 6.1573) (0.170, 6.4118) (0.175, 6.6772) (0.180, 6.9386) (0.185, 7.2043) (0.190, 7.5715) (0.195, 7.8577) (0.200, 8.2448)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-268-pkl}{1533/52/phema/268435-0.100.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-268-is1}{209.8}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-268-is-phema3}{0.180}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-268-is-lo}{(0.010, 108.07) (0.015, 118.21) (0.020, 125.12) (0.025, 130.47) (0.030, 138.07) (0.035, 142.55) (0.040, 146.84) (0.045, 151.55) (0.050, 155.76) (0.055, 159.54) (0.060, 162.95) (0.065, 166.43) (0.070, 169.83) (0.075, 174.38) (0.080, 175.16) (0.085, 177.88) (0.090, 181.78) (0.095, 182.92) (0.100, 188.63) (0.105, 190.27) (0.110, 192.35) (0.115, 194.93) (0.120, 195.79) (0.125, 198.29) (0.130, 199.40) (0.135, 201.06) (0.140, 203.23) (0.145, 204.34) (0.150, 204.82) (0.155, 206.08) (0.160, 206.88) (0.165, 208.31) (0.170, 207.67) (0.175, 207.12) (0.180, 207.67) (0.185, 207.05) (0.190, 206.99) (0.195, 205.36) (0.200, 203.26)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-268-is-hi}{(0.010, 109.25) (0.015, 119.71) (0.020, 125.78) (0.025, 132.47) (0.030, 140.77) (0.035, 144.20) (0.040, 149.65) (0.045, 152.57) (0.050, 157.69) (0.055, 161.15) (0.060, 164.60) (0.065, 167.26) (0.070, 170.71) (0.075, 175.66) (0.080, 177.66) (0.085, 180.63) (0.090, 184.58) (0.095, 185.44) (0.100, 190.69) (0.105, 190.49) (0.110, 194.32) (0.115, 196.51) (0.120, 198.16) (0.125, 201.08) (0.130, 202.05) (0.135, 203.00) (0.140, 204.61) (0.145, 206.52) (0.150, 205.66) (0.155, 209.05) (0.160, 209.75) (0.165, 209.63) (0.170, 208.82) (0.175, 209.70) (0.180, 209.84) (0.185, 209.79) (0.190, 208.67) (0.195, 206.32) (0.200, 206.10)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-268-recall3}{0.575}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-268-recall-phema3}{0.120}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-268-recall-lo}{(0.010, 0.4979) (0.015, 0.5108) (0.020, 0.5193) (0.025, 0.5252) (0.030, 0.5316) (0.035, 0.5367) (0.040, 0.5362) (0.045, 0.5427) (0.050, 0.5434) (0.055, 0.5480) (0.060, 0.5531) (0.065, 0.5554) (0.070, 0.5552) (0.075, 0.5597) (0.080, 0.5636) (0.085, 0.5583) (0.090, 0.5629) (0.095, 0.5661) (0.100, 0.5675) (0.105, 0.5690) (0.110, 0.5690) (0.115, 0.5681) (0.120, 0.5687) (0.125, 0.5676) (0.130, 0.5677) (0.135, 0.5671) (0.140, 0.5635) (0.145, 0.5659) (0.150, 0.5640) (0.155, 0.5594) (0.160, 0.5530) (0.165, 0.5477) (0.170, 0.5441) (0.175, 0.5392) (0.180, 0.5321) (0.185, 0.5240) (0.190, 0.5132) (0.195, 0.5028) (0.200, 0.4930)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-268-recall-hi}{(0.010, 0.5056) (0.015, 0.5148) (0.020, 0.5205) (0.025, 0.5276) (0.030, 0.5331) (0.035, 0.5389) (0.040, 0.5426) (0.045, 0.5472) (0.050, 0.5502) (0.055, 0.5517) (0.060, 0.5541) (0.065, 0.5590) (0.070, 0.5600) (0.075, 0.5631) (0.080, 0.5645) (0.085, 0.5645) (0.090, 0.5680) (0.095, 0.5687) (0.100, 0.5701) (0.105, 0.5729) (0.110, 0.5712) (0.115, 0.5730) (0.120, 0.5746) (0.125, 0.5730) (0.130, 0.5735) (0.135, 0.5739) (0.140, 0.5695) (0.145, 0.5670) (0.150, 0.5677) (0.155, 0.5609) (0.160, 0.5564) (0.165, 0.5523) (0.170, 0.5463) (0.175, 0.5437) (0.180, 0.5382) (0.185, 0.5284) (0.190, 0.5159) (0.195, 0.5054) (0.200, 0.4971)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-537-fid2}{3.31}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-537-fid4}{3.3099}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-537-phema3}{0.095}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-537-lo}{(0.010, 8.1116) (0.015, 6.9461) (0.020, 6.3494) (0.025, 5.8842) (0.030, 5.2588) (0.035, 4.9284) (0.040, 4.7000) (0.045, 4.4178) (0.050, 4.1207) (0.055, 3.9963) (0.060, 3.8539) (0.065, 3.7206) (0.070, 3.5692) (0.075, 3.5279) (0.080, 3.4451) (0.085, 3.3324) (0.090, 3.4071) (0.095, 3.3099) (0.100, 3.3403) (0.105, 3.3470) (0.110, 3.3757) (0.115, 3.4761) (0.120, 3.5826) (0.125, 3.6498) (0.130, 3.8028) (0.135, 3.9320) (0.140, 4.0993) (0.145, 4.2136) (0.150, 4.4221) (0.155, 4.6229) (0.160, 4.9037) (0.165, 5.0467) (0.170, 5.4118) (0.175, 5.5738) (0.180, 5.8992) (0.185, 6.2268) (0.190, 6.6004) (0.195, 6.8984) (0.200, 7.1805)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-537-hi}{(0.010, 8.2721) (0.015, 7.0854) (0.020, 6.4144) (0.025, 5.9180) (0.030, 5.5208) (0.035, 5.0140) (0.040, 4.7495) (0.045, 4.4882) (0.050, 4.3622) (0.055, 4.0698) (0.060, 3.9013) (0.065, 3.7322) (0.070, 3.6817) (0.075, 3.5557) (0.080, 3.4979) (0.085, 3.4394) (0.090, 3.4269) (0.095, 3.4946) (0.100, 3.4485) (0.105, 3.4132) (0.110, 3.4661) (0.115, 3.5290) (0.120, 3.6205) (0.125, 3.7652) (0.130, 3.8569) (0.135, 3.9494) (0.140, 4.2027) (0.145, 4.2987) (0.150, 4.4757) (0.155, 4.6853) (0.160, 4.9452) (0.165, 5.2602) (0.170, 5.4332) (0.175, 5.6860) (0.180, 6.0533) (0.185, 6.4259) (0.190, 6.7171) (0.195, 7.0061) (0.200, 7.3602)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-537-pkl}{1533/52/phema/536870-0.095.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-537-is1}{258.6}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-537-is-phema3}{0.190}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-537-is-lo}{(0.010, 129.54) (0.015, 138.98) (0.020, 147.27) (0.025, 152.56) (0.030, 158.43) (0.035, 164.75) (0.040, 168.59) (0.045, 174.05) (0.050, 177.47) (0.055, 182.93) (0.060, 187.35) (0.065, 190.37) (0.070, 195.01) (0.075, 197.36) (0.080, 202.24) (0.085, 206.60) (0.090, 208.57) (0.095, 210.28) (0.100, 214.76) (0.105, 220.01) (0.110, 222.61) (0.115, 226.38) (0.120, 230.07) (0.125, 231.98) (0.130, 236.37) (0.135, 239.21) (0.140, 241.92) (0.145, 243.53) (0.150, 246.05) (0.155, 250.24) (0.160, 249.25) (0.165, 251.25) (0.170, 253.55) (0.175, 255.78) (0.180, 254.54) (0.185, 253.65) (0.190, 255.64) (0.195, 256.66) (0.200, 252.97)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-537-is-hi}{(0.010, 131.63) (0.015, 141.44) (0.020, 148.40) (0.025, 153.86) (0.030, 161.06) (0.035, 165.86) (0.040, 171.49) (0.045, 175.10) (0.050, 180.42) (0.055, 184.11) (0.060, 188.47) (0.065, 192.17) (0.070, 197.34) (0.075, 200.36) (0.080, 204.17) (0.085, 208.26) (0.090, 212.11) (0.095, 213.72) (0.100, 218.06) (0.105, 222.82) (0.110, 223.99) (0.115, 228.96) (0.120, 231.26) (0.125, 233.26) (0.130, 238.06) (0.135, 241.28) (0.140, 244.14) (0.145, 244.50) (0.150, 247.61) (0.155, 250.72) (0.160, 251.59) (0.165, 253.85) (0.170, 254.69) (0.175, 256.60) (0.180, 258.05) (0.185, 258.48) (0.190, 258.56) (0.195, 257.76) (0.200, 256.63)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-537-recall3}{0.602}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-537-recall-phema3}{0.130}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-537-recall-lo}{(0.010, 0.5244) (0.015, 0.5386) (0.020, 0.5406) (0.025, 0.5469) (0.030, 0.5502) (0.035, 0.5557) (0.040, 0.5573) (0.045, 0.5609) (0.050, 0.5664) (0.055, 0.5697) (0.060, 0.5690) (0.065, 0.5724) (0.070, 0.5729) (0.075, 0.5808) (0.080, 0.5785) (0.085, 0.5832) (0.090, 0.5851) (0.095, 0.5883) (0.100, 0.5895) (0.105, 0.5875) (0.110, 0.5911) (0.115, 0.5939) (0.120, 0.5929) (0.125, 0.5921) (0.130, 0.5955) (0.135, 0.5956) (0.140, 0.5959) (0.145, 0.5963) (0.150, 0.5924) (0.155, 0.5900) (0.160, 0.5895) (0.165, 0.5825) (0.170, 0.5832) (0.175, 0.5789) (0.180, 0.5696) (0.185, 0.5660) (0.190, 0.5579) (0.195, 0.5533) (0.200, 0.5400)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-537-recall-hi}{(0.010, 0.5271) (0.015, 0.5420) (0.020, 0.5432) (0.025, 0.5511) (0.030, 0.5526) (0.035, 0.5566) (0.040, 0.5589) (0.045, 0.5634) (0.050, 0.5673) (0.055, 0.5705) (0.060, 0.5743) (0.065, 0.5746) (0.070, 0.5782) (0.075, 0.5828) (0.080, 0.5854) (0.085, 0.5842) (0.090, 0.5918) (0.095, 0.5905) (0.100, 0.5910) (0.105, 0.5931) (0.110, 0.5965) (0.115, 0.5990) (0.120, 0.5961) (0.125, 0.5977) (0.130, 0.6017) (0.135, 0.5997) (0.140, 0.6003) (0.145, 0.5982) (0.150, 0.5936) (0.155, 0.5954) (0.160, 0.5929) (0.165, 0.5892) (0.170, 0.5857) (0.175, 0.5799) (0.180, 0.5743) (0.185, 0.5715) (0.190, 0.5637) (0.195, 0.5554) (0.200, 0.5444)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-805-fid2}{3.00}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-805-fid4}{3.0023}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-805-phema3}{0.100}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-805-lo}{(0.010, 9.5507) (0.015, 7.2342) (0.020, 6.2855) (0.025, 5.7138) (0.030, 5.1291) (0.035, 4.6699) (0.040, 4.3845) (0.045, 4.1251) (0.050, 3.9429) (0.055, 3.7126) (0.060, 3.5256) (0.065, 3.4398) (0.070, 3.2444) (0.075, 3.1519) (0.080, 3.0750) (0.085, 3.0403) (0.090, 3.0284) (0.095, 3.0324) (0.100, 3.0023) (0.105, 3.0497) (0.110, 3.0311) (0.115, 3.1250) (0.120, 3.1573) (0.125, 3.2905) (0.130, 3.3634) (0.135, 3.5070) (0.140, 3.6661) (0.145, 3.8371) (0.150, 4.0010) (0.155, 4.2232) (0.160, 4.4976) (0.165, 4.6960) (0.170, 4.9091) (0.175, 5.1805) (0.180, 5.5327) (0.185, 5.7617) (0.190, 6.1217) (0.195, 6.3529) (0.200, 6.7685)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-805-hi}{(0.010, 9.6740) (0.015, 7.4806) (0.020, 6.4994) (0.025, 5.7585) (0.030, 5.2380) (0.035, 4.8706) (0.040, 4.4496) (0.045, 4.1926) (0.050, 4.0469) (0.055, 3.7738) (0.060, 3.5856) (0.065, 3.4976) (0.070, 3.3179) (0.075, 3.2089) (0.080, 3.1324) (0.085, 3.0620) (0.090, 3.0641) (0.095, 3.0568) (0.100, 3.0222) (0.105, 3.1070) (0.110, 3.1401) (0.115, 3.1808) (0.120, 3.2097) (0.125, 3.3743) (0.130, 3.4172) (0.135, 3.5455) (0.140, 3.7450) (0.145, 3.9164) (0.150, 4.0372) (0.155, 4.3234) (0.160, 4.5151) (0.165, 4.8718) (0.170, 5.0161) (0.175, 5.2878) (0.180, 5.5604) (0.185, 5.8609) (0.190, 6.2538) (0.195, 6.5079) (0.200, 6.8825)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-805-pkl}{1533/52/phema/805306-0.100.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-805-is1}{276.4}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-805-is-phema3}{0.190}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-805-is-lo}{(0.010, 129.29) (0.015, 142.96) (0.020, 149.88) (0.025, 157.82) (0.030, 164.23) (0.035, 168.68) (0.040, 175.97) (0.045, 179.79) (0.050, 184.75) (0.055, 189.59) (0.060, 193.20) (0.065, 198.17) (0.070, 202.10) (0.075, 207.44) (0.080, 210.05) (0.085, 214.18) (0.090, 218.19) (0.095, 221.79) (0.100, 225.88) (0.105, 227.55) (0.110, 232.38) (0.115, 234.33) (0.120, 239.24) (0.125, 242.58) (0.130, 245.72) (0.135, 248.33) (0.140, 250.52) (0.145, 254.95) (0.150, 257.56) (0.155, 263.30) (0.160, 262.35) (0.165, 265.72) (0.170, 267.33) (0.175, 268.55) (0.180, 271.67) (0.185, 271.82) (0.190, 273.44) (0.195, 275.24) (0.200, 274.27)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-805-is-hi}{(0.010, 130.07) (0.015, 145.65) (0.020, 153.96) (0.025, 159.81) (0.030, 165.30) (0.035, 171.88) (0.040, 176.43) (0.045, 184.13) (0.050, 186.54) (0.055, 191.91) (0.060, 196.19) (0.065, 199.46) (0.070, 203.09) (0.075, 209.19) (0.080, 211.28) (0.085, 215.75) (0.090, 220.45) (0.095, 223.54) (0.100, 227.14) (0.105, 229.09) (0.110, 233.77) (0.115, 237.38) (0.120, 242.10) (0.125, 244.37) (0.130, 248.32) (0.135, 250.80) (0.140, 251.95) (0.145, 256.17) (0.150, 259.18) (0.155, 264.13) (0.160, 265.60) (0.165, 268.37) (0.170, 268.70) (0.175, 270.38) (0.180, 272.81) (0.185, 273.22) (0.190, 276.43) (0.195, 275.87) (0.200, 275.54)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-805-recall3}{0.612}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-805-recall-phema3}{0.145}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-805-recall-lo}{(0.010, 0.4919) (0.015, 0.5259) (0.020, 0.5381) (0.025, 0.5455) (0.030, 0.5515) (0.035, 0.5529) (0.040, 0.5587) (0.045, 0.5664) (0.050, 0.5666) (0.055, 0.5701) (0.060, 0.5753) (0.065, 0.5777) (0.070, 0.5801) (0.075, 0.5830) (0.080, 0.5855) (0.085, 0.5877) (0.090, 0.5922) (0.095, 0.5913) (0.100, 0.5944) (0.105, 0.5961) (0.110, 0.6006) (0.115, 0.6009) (0.120, 0.6026) (0.125, 0.6029) (0.130, 0.6042) (0.135, 0.6031) (0.140, 0.6050) (0.145, 0.6066) (0.150, 0.6012) (0.155, 0.6033) (0.160, 0.6043) (0.165, 0.6036) (0.170, 0.5985) (0.175, 0.5951) (0.180, 0.5883) (0.185, 0.5864) (0.190, 0.5808) (0.195, 0.5721) (0.200, 0.5632)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-805-recall-hi}{(0.010, 0.4983) (0.015, 0.5293) (0.020, 0.5410) (0.025, 0.5484) (0.030, 0.5563) (0.035, 0.5580) (0.040, 0.5640) (0.045, 0.5670) (0.050, 0.5714) (0.055, 0.5726) (0.060, 0.5788) (0.065, 0.5786) (0.070, 0.5862) (0.075, 0.5846) (0.080, 0.5910) (0.085, 0.5927) (0.090, 0.5931) (0.095, 0.5960) (0.100, 0.5991) (0.105, 0.5989) (0.110, 0.6040) (0.115, 0.6062) (0.120, 0.6061) (0.125, 0.6068) (0.130, 0.6078) (0.135, 0.6110) (0.140, 0.6076) (0.145, 0.6116) (0.150, 0.6083) (0.155, 0.6082) (0.160, 0.6062) (0.165, 0.6056) (0.170, 0.6035) (0.175, 0.5986) (0.180, 0.5952) (0.185, 0.5889) (0.190, 0.5829) (0.195, 0.5755) (0.200, 0.5686)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1074-fid2}{2.81}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1074-fid4}{2.8113}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1074-phema3}{0.100}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1074-lo}{(0.010, 7.0853) (0.015, 6.3012) (0.020, 5.7517) (0.025, 5.4070) (0.030, 4.9806) (0.035, 4.6446) (0.040, 4.2209) (0.045, 4.0512) (0.050, 3.8691) (0.055, 3.6272) (0.060, 3.4909) (0.065, 3.2916) (0.070, 3.2026) (0.075, 3.0885) (0.080, 2.9834) (0.085, 2.9426) (0.090, 2.8910) (0.095, 2.9025) (0.100, 2.8113) (0.105, 2.8835) (0.110, 2.8416) (0.115, 2.9203) (0.120, 2.9921) (0.125, 3.0819) (0.130, 3.2108) (0.135, 3.3058) (0.140, 3.4167) (0.145, 3.5782) (0.150, 3.7575) (0.155, 3.9943) (0.160, 4.1398) (0.165, 4.3405) (0.170, 4.6699) (0.175, 4.9045) (0.180, 5.2441) (0.185, 5.5059) (0.190, 5.8828) (0.195, 6.1752) (0.200, 6.5369)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1074-hi}{(0.010, 7.1292) (0.015, 6.4133) (0.020, 5.7886) (0.025, 5.5001) (0.030, 5.0327) (0.035, 4.7691) (0.040, 4.3657) (0.045, 4.0870) (0.050, 3.8849) (0.055, 3.6861) (0.060, 3.5979) (0.065, 3.3239) (0.070, 3.2618) (0.075, 3.1451) (0.080, 3.0034) (0.085, 2.9608) (0.090, 2.9509) (0.095, 2.9445) (0.100, 2.8361) (0.105, 2.9565) (0.110, 2.9249) (0.115, 2.9874) (0.120, 3.0362) (0.125, 3.1322) (0.130, 3.2635) (0.135, 3.4010) (0.140, 3.4999) (0.145, 3.6636) (0.150, 3.8062) (0.155, 4.0202) (0.160, 4.1896) (0.165, 4.4833) (0.170, 4.7472) (0.175, 5.0627) (0.180, 5.4470) (0.185, 5.6330) (0.190, 5.9404) (0.195, 6.2433) (0.200, 6.6706)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1074-pkl}{1533/52/phema/1073741-0.100.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1074-is1}{285.6}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1074-is-phema3}{0.200}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1074-is-lo}{(0.010, 142.45) (0.015, 151.62) (0.020, 157.65) (0.025, 162.22) (0.030, 168.69) (0.035, 171.59) (0.040, 177.12) (0.045, 183.04) (0.050, 187.10) (0.055, 191.99) (0.060, 194.15) (0.065, 200.31) (0.070, 203.52) (0.075, 208.65) (0.080, 212.61) (0.085, 217.20) (0.090, 218.84) (0.095, 223.54) (0.100, 228.26) (0.105, 232.04) (0.110, 235.71) (0.115, 238.53) (0.120, 241.65) (0.125, 245.25) (0.130, 249.46) (0.135, 253.13) (0.140, 255.81) (0.145, 259.67) (0.150, 263.23) (0.155, 266.87) (0.160, 268.04) (0.165, 272.09) (0.170, 272.85) (0.175, 274.41) (0.180, 278.75) (0.185, 278.66) (0.190, 280.35) (0.195, 282.13) (0.200, 281.82)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1074-is-hi}{(0.010, 144.14) (0.015, 152.95) (0.020, 159.18) (0.025, 163.68) (0.030, 169.60) (0.035, 173.18) (0.040, 179.65) (0.045, 185.23) (0.050, 189.16) (0.055, 193.74) (0.060, 197.68) (0.065, 201.48) (0.070, 204.43) (0.075, 212.09) (0.080, 214.30) (0.085, 218.64) (0.090, 223.32) (0.095, 224.54) (0.100, 230.19) (0.105, 234.22) (0.110, 237.09) (0.115, 241.38) (0.120, 246.35) (0.125, 247.47) (0.130, 253.71) (0.135, 254.72) (0.140, 258.93) (0.145, 264.20) (0.150, 264.54) (0.155, 267.70) (0.160, 271.00) (0.165, 273.76) (0.170, 274.09) (0.175, 276.98) (0.180, 280.54) (0.185, 280.43) (0.190, 282.83) (0.195, 282.41) (0.200, 285.63)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1074-recall3}{0.616}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1074-recall-phema3}{0.145}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1074-recall-lo}{(0.010, 0.5223) (0.015, 0.5363) (0.020, 0.5442) (0.025, 0.5524) (0.030, 0.5535) (0.035, 0.5580) (0.040, 0.5642) (0.045, 0.5687) (0.050, 0.5692) (0.055, 0.5680) (0.060, 0.5755) (0.065, 0.5786) (0.070, 0.5822) (0.075, 0.5843) (0.080, 0.5863) (0.085, 0.5892) (0.090, 0.5928) (0.095, 0.5954) (0.100, 0.5983) (0.105, 0.5973) (0.110, 0.6020) (0.115, 0.6035) (0.120, 0.6043) (0.125, 0.6063) (0.130, 0.6065) (0.135, 0.6109) (0.140, 0.6109) (0.145, 0.6121) (0.150, 0.6138) (0.155, 0.6116) (0.160, 0.6090) (0.165, 0.6074) (0.170, 0.6046) (0.175, 0.6021) (0.180, 0.6008) (0.185, 0.5934) (0.190, 0.5875) (0.195, 0.5848) (0.200, 0.5728)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1074-recall-hi}{(0.010, 0.5279) (0.015, 0.5411) (0.020, 0.5491) (0.025, 0.5537) (0.030, 0.5558) (0.035, 0.5603) (0.040, 0.5648) (0.045, 0.5694) (0.050, 0.5710) (0.055, 0.5761) (0.060, 0.5785) (0.065, 0.5820) (0.070, 0.5835) (0.075, 0.5872) (0.080, 0.5911) (0.085, 0.5910) (0.090, 0.5951) (0.095, 0.5968) (0.100, 0.6001) (0.105, 0.6015) (0.110, 0.6027) (0.115, 0.6049) (0.120, 0.6068) (0.125, 0.6094) (0.130, 0.6076) (0.135, 0.6131) (0.140, 0.6131) (0.145, 0.6157) (0.150, 0.6155) (0.155, 0.6140) (0.160, 0.6144) (0.165, 0.6143) (0.170, 0.6075) (0.175, 0.6053) (0.180, 0.6022) (0.185, 0.5972) (0.190, 0.5957) (0.195, 0.5892) (0.200, 0.5760)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1342-fid2}{2.69}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1342-fid4}{2.6902}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1342-phema3}{0.105}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1342-lo}{(0.010, 13.9725) (0.015, 8.7356) (0.020, 6.9828) (0.025, 6.1019) (0.030, 5.3733) (0.035, 4.9184) (0.040, 4.5182) (0.045, 4.2074) (0.050, 3.9910) (0.055, 3.7415) (0.060, 3.5607) (0.065, 3.3451) (0.070, 3.2640) (0.075, 3.0467) (0.080, 2.9534) (0.085, 2.8970) (0.090, 2.7795) (0.095, 2.6906) (0.100, 2.7718) (0.105, 2.6902) (0.110, 2.7600) (0.115, 2.7551) (0.120, 2.7717) (0.125, 2.8923) (0.130, 2.9544) (0.135, 3.1056) (0.140, 3.2515) (0.145, 3.3788) (0.150, 3.4661) (0.155, 3.7248) (0.160, 3.9663) (0.165, 4.1410) (0.170, 4.4904) (0.175, 4.6579) (0.180, 4.9365) (0.185, 5.3864) (0.190, 5.5608) (0.195, 5.9529) (0.200, 6.3705)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1342-hi}{(0.010, 14.3736) (0.015, 8.8658) (0.020, 7.1149) (0.025, 6.1549) (0.030, 5.4100) (0.035, 5.0194) (0.040, 4.6616) (0.045, 4.3538) (0.050, 4.0806) (0.055, 3.7870) (0.060, 3.6189) (0.065, 3.4289) (0.070, 3.3132) (0.075, 3.0771) (0.080, 2.9823) (0.085, 2.9458) (0.090, 2.8754) (0.095, 2.7861) (0.100, 2.8742) (0.105, 2.8158) (0.110, 2.8588) (0.115, 2.7808) (0.120, 2.8551) (0.125, 2.9942) (0.130, 3.0424) (0.135, 3.1539) (0.140, 3.2817) (0.145, 3.4206) (0.150, 3.5954) (0.155, 3.8092) (0.160, 4.0499) (0.165, 4.2754) (0.170, 4.5104) (0.175, 4.7043) (0.180, 5.0720) (0.185, 5.4038) (0.190, 5.6864) (0.195, 6.0305) (0.200, 6.4755)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1342-pkl}{1533/52/phema/1342177-0.105.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1342-is1}{288.9}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1342-is-phema3}{0.200}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1342-is-lo}{(0.010, 112.90) (0.015, 139.08) (0.020, 150.95) (0.025, 158.65) (0.030, 165.54) (0.035, 171.19) (0.040, 176.96) (0.045, 180.94) (0.050, 185.95) (0.055, 190.06) (0.060, 193.67) (0.065, 200.20) (0.070, 202.84) (0.075, 208.09) (0.080, 212.50) (0.085, 214.78) (0.090, 219.98) (0.095, 224.32) (0.100, 228.06) (0.105, 231.64) (0.110, 235.38) (0.115, 239.27) (0.120, 243.93) (0.125, 245.99) (0.130, 251.14) (0.135, 256.14) (0.140, 255.82) (0.145, 263.60) (0.150, 262.39) (0.155, 269.08) (0.160, 270.57) (0.165, 273.93) (0.170, 277.73) (0.175, 278.30) (0.180, 279.90) (0.185, 280.73) (0.190, 283.72) (0.195, 283.91) (0.200, 286.18)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1342-is-hi}{(0.010, 114.94) (0.015, 140.12) (0.020, 151.99) (0.025, 159.94) (0.030, 166.84) (0.035, 173.25) (0.040, 178.94) (0.045, 182.20) (0.050, 188.08) (0.055, 191.68) (0.060, 196.73) (0.065, 201.35) (0.070, 203.78) (0.075, 210.63) (0.080, 214.28) (0.085, 217.61) (0.090, 221.16) (0.095, 225.11) (0.100, 230.66) (0.105, 234.25) (0.110, 236.49) (0.115, 239.78) (0.120, 245.82) (0.125, 249.05) (0.130, 251.90) (0.135, 257.31) (0.140, 259.92) (0.145, 264.96) (0.150, 265.76) (0.155, 272.04) (0.160, 271.96) (0.165, 277.06) (0.170, 278.95) (0.175, 279.63) (0.180, 281.33) (0.185, 284.63) (0.190, 286.80) (0.195, 286.32) (0.200, 288.95)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1342-recall3}{0.622}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1342-recall-phema3}{0.145}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1342-recall-lo}{(0.010, 0.4164) (0.015, 0.4975) (0.020, 0.5245) (0.025, 0.5381) (0.030, 0.5465) (0.035, 0.5507) (0.040, 0.5573) (0.045, 0.5619) (0.050, 0.5638) (0.055, 0.5675) (0.060, 0.5735) (0.065, 0.5776) (0.070, 0.5751) (0.075, 0.5820) (0.080, 0.5859) (0.085, 0.5875) (0.090, 0.5920) (0.095, 0.5942) (0.100, 0.5961) (0.105, 0.5992) (0.110, 0.6043) (0.115, 0.6024) (0.120, 0.6068) (0.125, 0.6078) (0.130, 0.6133) (0.135, 0.6123) (0.140, 0.6132) (0.145, 0.6163) (0.150, 0.6119) (0.155, 0.6180) (0.160, 0.6127) (0.165, 0.6154) (0.170, 0.6131) (0.175, 0.6088) (0.180, 0.6033) (0.185, 0.6022) (0.190, 0.5963) (0.195, 0.5900) (0.200, 0.5804)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1342-recall-hi}{(0.010, 0.4216) (0.015, 0.5050) (0.020, 0.5312) (0.025, 0.5439) (0.030, 0.5496) (0.035, 0.5598) (0.040, 0.5609) (0.045, 0.5633) (0.050, 0.5677) (0.055, 0.5737) (0.060, 0.5766) (0.065, 0.5777) (0.070, 0.5805) (0.075, 0.5870) (0.080, 0.5922) (0.085, 0.5895) (0.090, 0.5946) (0.095, 0.5982) (0.100, 0.5969) (0.105, 0.6017) (0.110, 0.6073) (0.115, 0.6061) (0.120, 0.6081) (0.125, 0.6111) (0.130, 0.6183) (0.135, 0.6168) (0.140, 0.6169) (0.145, 0.6220) (0.150, 0.6190) (0.155, 0.6214) (0.160, 0.6145) (0.165, 0.6185) (0.170, 0.6159) (0.175, 0.6138) (0.180, 0.6105) (0.185, 0.6063) (0.190, 0.6014) (0.195, 0.5958) (0.200, 0.5847)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1611-fid2}{2.62}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1611-fid4}{2.6206}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1611-phema3}{0.115}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1611-lo}{(0.010, 9.5321) (0.015, 7.2477) (0.020, 6.3688) (0.025, 5.8272) (0.030, 5.4627) (0.035, 5.0912) (0.040, 4.7472) (0.045, 4.5207) (0.050, 4.3029) (0.055, 3.9807) (0.060, 3.7781) (0.065, 3.5875) (0.070, 3.3769) (0.075, 3.2509) (0.080, 3.0761) (0.085, 2.9542) (0.090, 2.9217) (0.095, 2.7983) (0.100, 2.7207) (0.105, 2.6880) (0.110, 2.6650) (0.115, 2.6206) (0.120, 2.6665) (0.125, 2.6966) (0.130, 2.8006) (0.135, 2.8301) (0.140, 2.9788) (0.145, 3.0850) (0.150, 3.1248) (0.155, 3.3918) (0.160, 3.5554) (0.165, 3.7913) (0.170, 4.0504) (0.175, 4.4038) (0.180, 4.5978) (0.185, 4.9416) (0.190, 5.1984) (0.195, 5.5897) (0.200, 5.9099)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1611-hi}{(0.010, 9.6094) (0.015, 7.3891) (0.020, 6.5827) (0.025, 5.9381) (0.030, 5.5807) (0.035, 5.1236) (0.040, 4.9722) (0.045, 4.6298) (0.050, 4.3773) (0.055, 4.0459) (0.060, 3.8350) (0.065, 3.6467) (0.070, 3.4470) (0.075, 3.3185) (0.080, 3.2233) (0.085, 3.0339) (0.090, 2.9623) (0.095, 2.8348) (0.100, 2.7636) (0.105, 2.7611) (0.110, 2.7338) (0.115, 2.6704) (0.120, 2.6927) (0.125, 2.7864) (0.130, 2.8157) (0.135, 2.8692) (0.140, 3.0300) (0.145, 3.1387) (0.150, 3.3180) (0.155, 3.4237) (0.160, 3.6416) (0.165, 3.8816) (0.170, 4.0975) (0.175, 4.4350) (0.180, 4.7393) (0.185, 4.9804) (0.190, 5.2898) (0.195, 5.6681) (0.200, 6.0038)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1611-pkl}{1533/52/phema/1610612-0.115.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1611-is1}{292.8}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1611-is-phema3}{0.190}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1611-is-lo}{(0.010, 134.13) (0.015, 146.12) (0.020, 153.88) (0.025, 160.91) (0.030, 166.30) (0.035, 168.81) (0.040, 174.49) (0.045, 178.97) (0.050, 182.72) (0.055, 187.70) (0.060, 191.09) (0.065, 195.13) (0.070, 200.26) (0.075, 203.46) (0.080, 209.18) (0.085, 212.35) (0.090, 215.03) (0.095, 220.66) (0.100, 224.83) (0.105, 228.53) (0.110, 232.25) (0.115, 237.35) (0.120, 240.88) (0.125, 246.26) (0.130, 249.17) (0.135, 253.30) (0.140, 257.34) (0.145, 262.94) (0.150, 264.87) (0.155, 269.98) (0.160, 272.60) (0.165, 275.38) (0.170, 277.08) (0.175, 281.23) (0.180, 283.23) (0.185, 285.96) (0.190, 289.25) (0.195, 289.18) (0.200, 291.58)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1611-is-hi}{(0.010, 136.06) (0.015, 149.27) (0.020, 156.08) (0.025, 161.81) (0.030, 167.26) (0.035, 171.97) (0.040, 176.46) (0.045, 181.07) (0.050, 183.71) (0.055, 189.14) (0.060, 192.59) (0.065, 196.97) (0.070, 202.21) (0.075, 205.36) (0.080, 210.61) (0.085, 217.19) (0.090, 218.35) (0.095, 222.91) (0.100, 226.98) (0.105, 230.56) (0.110, 234.79) (0.115, 238.83) (0.120, 243.14) (0.125, 246.47) (0.130, 251.76) (0.135, 257.47) (0.140, 260.29) (0.145, 263.80) (0.150, 265.98) (0.155, 270.98) (0.160, 275.69) (0.165, 277.71) (0.170, 282.01) (0.175, 283.83) (0.180, 287.19) (0.185, 289.54) (0.190, 292.81) (0.195, 290.85) (0.200, 292.53)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1611-recall3}{0.622}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1611-recall-phema3}{0.160}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1611-recall-lo}{(0.010, 0.5301) (0.015, 0.5445) (0.020, 0.5435) (0.025, 0.5491) (0.030, 0.5477) (0.035, 0.5544) (0.040, 0.5556) (0.045, 0.5578) (0.050, 0.5622) (0.055, 0.5629) (0.060, 0.5660) (0.065, 0.5688) (0.070, 0.5706) (0.075, 0.5748) (0.080, 0.5796) (0.085, 0.5806) (0.090, 0.5823) (0.095, 0.5904) (0.100, 0.5912) (0.105, 0.5953) (0.110, 0.5946) (0.115, 0.6002) (0.120, 0.6034) (0.125, 0.6055) (0.130, 0.6089) (0.135, 0.6104) (0.140, 0.6144) (0.145, 0.6129) (0.150, 0.6136) (0.155, 0.6184) (0.160, 0.6202) (0.165, 0.6197) (0.170, 0.6187) (0.175, 0.6151) (0.180, 0.6133) (0.185, 0.6095) (0.190, 0.6051) (0.195, 0.6015) (0.200, 0.5958)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1611-recall-hi}{(0.010, 0.5318) (0.015, 0.5487) (0.020, 0.5454) (0.025, 0.5525) (0.030, 0.5530) (0.035, 0.5554) (0.040, 0.5558) (0.045, 0.5591) (0.050, 0.5673) (0.055, 0.5663) (0.060, 0.5680) (0.065, 0.5738) (0.070, 0.5757) (0.075, 0.5789) (0.080, 0.5822) (0.085, 0.5855) (0.090, 0.5881) (0.095, 0.5935) (0.100, 0.5932) (0.105, 0.5971) (0.110, 0.5982) (0.115, 0.6018) (0.120, 0.6073) (0.125, 0.6085) (0.130, 0.6103) (0.135, 0.6134) (0.140, 0.6166) (0.145, 0.6163) (0.150, 0.6158) (0.155, 0.6210) (0.160, 0.6219) (0.165, 0.6215) (0.170, 0.6193) (0.175, 0.6182) (0.180, 0.6165) (0.185, 0.6149) (0.190, 0.6107) (0.195, 0.6074) (0.200, 0.5982)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1879-fid2}{2.56}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1879-fid4}{2.5562}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1879-phema3}{0.115}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1879-lo}{(0.010, 10.1210) (0.015, 7.8638) (0.020, 7.1796) (0.025, 6.4205) (0.030, 5.9693) (0.035, 5.4652) (0.040, 5.0950) (0.045, 4.7837) (0.050, 4.5248) (0.055, 4.2092) (0.060, 4.0414) (0.065, 3.6465) (0.070, 3.4791) (0.075, 3.3413) (0.080, 3.1837) (0.085, 3.0386) (0.090, 2.9379) (0.095, 2.8380) (0.100, 2.7332) (0.105, 2.7012) (0.110, 2.6373) (0.115, 2.5562) (0.120, 2.6090) (0.125, 2.5938) (0.130, 2.6351) (0.135, 2.6741) (0.140, 2.7870) (0.145, 2.8623) (0.150, 3.0071) (0.155, 3.1489) (0.160, 3.2917) (0.165, 3.5022) (0.170, 3.7475) (0.175, 3.9214) (0.180, 4.3243) (0.185, 4.6020) (0.190, 4.9241) (0.195, 5.2617) (0.200, 5.6686)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1879-hi}{(0.010, 10.3466) (0.015, 8.1315) (0.020, 7.3299) (0.025, 6.5829) (0.030, 6.0396) (0.035, 5.5628) (0.040, 5.1362) (0.045, 4.9284) (0.050, 4.5689) (0.055, 4.3254) (0.060, 4.0823) (0.065, 3.8150) (0.070, 3.6398) (0.075, 3.4372) (0.080, 3.3307) (0.085, 3.1386) (0.090, 3.0329) (0.095, 2.8637) (0.100, 2.8443) (0.105, 2.7201) (0.110, 2.7072) (0.115, 2.6288) (0.120, 2.6331) (0.125, 2.6513) (0.130, 2.7044) (0.135, 2.7522) (0.140, 2.8409) (0.145, 2.9112) (0.150, 3.0362) (0.155, 3.2695) (0.160, 3.3453) (0.165, 3.6375) (0.170, 3.8261) (0.175, 4.0335) (0.180, 4.3991) (0.185, 4.6747) (0.190, 4.9683) (0.195, 5.3459) (0.200, 5.7932)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1879-pkl}{1533/52/phema/1879048-0.115.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1879-is1}{299.3}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1879-is-phema3}{0.200}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1879-is-lo}{(0.010, 128.78) (0.015, 142.35) (0.020, 149.18) (0.025, 155.99) (0.030, 160.57) (0.035, 167.25) (0.040, 171.55) (0.045, 173.30) (0.050, 178.97) (0.055, 183.29) (0.060, 186.79) (0.065, 191.88) (0.070, 196.01) (0.075, 200.89) (0.080, 204.57) (0.085, 209.32) (0.090, 212.44) (0.095, 217.42) (0.100, 221.68) (0.105, 225.36) (0.110, 230.24) (0.115, 234.51) (0.120, 237.41) (0.125, 245.19) (0.130, 248.12) (0.135, 253.36) (0.140, 256.41) (0.145, 258.52) (0.150, 264.40) (0.155, 267.68) (0.160, 273.53) (0.165, 276.46) (0.170, 280.23) (0.175, 282.43) (0.180, 286.99) (0.185, 288.76) (0.190, 291.83) (0.195, 290.18) (0.200, 296.37)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1879-is-hi}{(0.010, 130.67) (0.015, 144.00) (0.020, 150.49) (0.025, 157.96) (0.030, 162.53) (0.035, 168.76) (0.040, 173.88) (0.045, 174.55) (0.050, 179.99) (0.055, 184.61) (0.060, 190.08) (0.065, 196.25) (0.070, 200.04) (0.075, 202.28) (0.080, 206.94) (0.085, 209.90) (0.090, 216.60) (0.095, 219.79) (0.100, 222.81) (0.105, 228.87) (0.110, 232.52) (0.115, 237.03) (0.120, 240.77) (0.125, 246.16) (0.130, 249.23) (0.135, 254.18) (0.140, 256.51) (0.145, 263.40) (0.150, 267.88) (0.155, 268.99) (0.160, 274.49) (0.165, 279.27) (0.170, 280.67) (0.175, 285.49) (0.180, 290.53) (0.185, 290.56) (0.190, 293.15) (0.195, 296.36) (0.200, 299.32)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1879-recall3}{0.624}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1879-recall-phema3}{0.170}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1879-recall-lo}{(0.010, 0.4908) (0.015, 0.5158) (0.020, 0.5268) (0.025, 0.5306) (0.030, 0.5399) (0.035, 0.5440) (0.040, 0.5479) (0.045, 0.5507) (0.050, 0.5533) (0.055, 0.5551) (0.060, 0.5595) (0.065, 0.5624) (0.070, 0.5685) (0.075, 0.5743) (0.080, 0.5757) (0.085, 0.5765) (0.090, 0.5791) (0.095, 0.5834) (0.100, 0.5860) (0.105, 0.5902) (0.110, 0.5945) (0.115, 0.5975) (0.120, 0.5994) (0.125, 0.6019) (0.130, 0.6043) (0.135, 0.6040) (0.140, 0.6090) (0.145, 0.6123) (0.150, 0.6158) (0.155, 0.6161) (0.160, 0.6176) (0.165, 0.6169) (0.170, 0.6189) (0.175, 0.6151) (0.180, 0.6168) (0.185, 0.6184) (0.190, 0.6104) (0.195, 0.6057) (0.200, 0.6035)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1879-recall-hi}{(0.010, 0.4919) (0.015, 0.5195) (0.020, 0.5323) (0.025, 0.5391) (0.030, 0.5458) (0.035, 0.5479) (0.040, 0.5520) (0.045, 0.5542) (0.050, 0.5559) (0.055, 0.5615) (0.060, 0.5633) (0.065, 0.5667) (0.070, 0.5696) (0.075, 0.5755) (0.080, 0.5797) (0.085, 0.5788) (0.090, 0.5809) (0.095, 0.5875) (0.100, 0.5894) (0.105, 0.5974) (0.110, 0.5957) (0.115, 0.5990) (0.120, 0.6021) (0.125, 0.6037) (0.130, 0.6083) (0.135, 0.6084) (0.140, 0.6146) (0.145, 0.6138) (0.150, 0.6171) (0.155, 0.6203) (0.160, 0.6191) (0.165, 0.6193) (0.170, 0.6237) (0.175, 0.6184) (0.180, 0.6183) (0.185, 0.6204) (0.190, 0.6140) (0.195, 0.6105) (0.200, 0.6062)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2147-fid2}{2.56}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2147-fid4}{2.5555}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2147-phema3}{0.130}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2147-lo}{(0.010, 11.8664) (0.015, 8.6684) (0.020, 7.3421) (0.025, 6.7381) (0.030, 6.3240) (0.035, 5.9067) (0.040, 5.6074) (0.045, 5.1538) (0.050, 4.9897) (0.055, 4.6545) (0.060, 4.4475) (0.065, 4.0713) (0.070, 3.8972) (0.075, 3.6710) (0.080, 3.4648) (0.085, 3.2699) (0.090, 3.1578) (0.095, 3.0557) (0.100, 2.9153) (0.105, 2.7542) (0.110, 2.7053) (0.115, 2.6453) (0.120, 2.5668) (0.125, 2.5853) (0.130, 2.5555) (0.135, 2.6162) (0.140, 2.6274) (0.145, 2.7232) (0.150, 2.8026) (0.155, 2.9088) (0.160, 3.0992) (0.165, 3.2793) (0.170, 3.5150) (0.175, 3.7516) (0.180, 3.9318) (0.185, 4.3639) (0.190, 4.6058) (0.195, 4.9291) (0.200, 5.3385) (0.205, 5.6643) (0.210, 6.0781) (0.215, 6.5125) (0.220, 6.8325) (0.225, 7.3471) (0.230, 7.9054) (0.235, 8.2642) (0.240, 8.7922) (0.245, 9.2545) (0.250, 9.7974) (0.255, 10.4093) (0.260, 10.9113) (0.265, 11.5845) (0.270, 12.1902) (0.275, 12.9134) (0.280, 13.8327) (0.285, 14.7976) (0.290, 16.2687) (0.295, 18.3425) (0.300, 23.9241)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2147-hi}{(0.010, 12.0703) (0.015, 8.7676) (0.020, 7.6972) (0.025, 6.9144) (0.030, 6.5107) (0.035, 6.0458) (0.040, 5.6635) (0.045, 5.1886) (0.050, 5.0325) (0.055, 4.8046) (0.060, 4.5005) (0.065, 4.2480) (0.070, 4.0449) (0.075, 3.7944) (0.080, 3.5311) (0.085, 3.3526) (0.090, 3.2134) (0.095, 3.1051) (0.100, 2.9315) (0.105, 2.8247) (0.110, 2.8020) (0.115, 2.6651) (0.120, 2.6193) (0.125, 2.6305) (0.130, 2.6133) (0.135, 2.7012) (0.140, 2.6509) (0.145, 2.7567) (0.150, 2.8820) (0.155, 2.9698) (0.160, 3.1974) (0.165, 3.3372) (0.170, 3.6294) (0.175, 3.8559) (0.180, 4.1098) (0.185, 4.4465) (0.190, 4.6545) (0.195, 5.0302) (0.200, 5.3694) (0.205, 5.9006) (0.210, 6.1870) (0.215, 6.5938) (0.220, 6.9454) (0.225, 7.4353) (0.230, 7.9491) (0.235, 8.4100) (0.240, 8.8655) (0.245, 9.3413) (0.250, 9.8377) (0.255, 10.4202) (0.260, 11.0504) (0.265, 11.6030) (0.270, 12.2804) (0.275, 12.9893) (0.280, 13.9517) (0.285, 15.0209) (0.290, 16.3807) (0.295, 18.5726) (0.300, 24.0702)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2147-pkl}{1533/52/phema/2147483-0.130.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2147-is1}{309.8}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2147-is-phema3}{0.230}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2147-is-lo}{(0.010, 118.28) (0.015, 136.62) (0.020, 145.86) (0.025, 153.37) (0.030, 158.26) (0.035, 161.86) (0.040, 166.93) (0.045, 173.14) (0.050, 174.94) (0.055, 177.94) (0.060, 182.41) (0.065, 188.09) (0.070, 189.90) (0.075, 194.71) (0.080, 201.24) (0.085, 204.04) (0.090, 209.19) (0.095, 211.56) (0.100, 216.42) (0.105, 220.78) (0.110, 225.99) (0.115, 228.50) (0.120, 234.49) (0.125, 239.24) (0.130, 244.74) (0.135, 249.85) (0.140, 251.50) (0.145, 259.20) (0.150, 261.27) (0.155, 267.02) (0.160, 271.18) (0.165, 275.56) (0.170, 281.05) (0.175, 285.99) (0.180, 284.96) (0.185, 291.66) (0.190, 292.75) (0.195, 295.85) (0.200, 301.21) (0.205, 300.90) (0.210, 303.50) (0.215, 302.15) (0.220, 303.91) (0.225, 303.00) (0.230, 306.97) (0.235, 303.46) (0.240, 301.82) (0.245, 297.48) (0.250, 291.89) (0.255, 288.04) (0.260, 282.35) (0.265, 272.73) (0.270, 263.23) (0.275, 253.84) (0.280, 239.92) (0.285, 222.93) (0.290, 201.40) (0.295, 174.52) (0.300, 126.63)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2147-is-hi}{(0.010, 119.14) (0.015, 138.21) (0.020, 148.22) (0.025, 153.46) (0.030, 158.81) (0.035, 164.99) (0.040, 168.21) (0.045, 175.10) (0.050, 177.55) (0.055, 180.16) (0.060, 183.79) (0.065, 190.25) (0.070, 191.34) (0.075, 199.45) (0.080, 201.71) (0.085, 204.96) (0.090, 210.20) (0.095, 215.02) (0.100, 219.59) (0.105, 223.14) (0.110, 227.05) (0.115, 234.57) (0.120, 237.28) (0.125, 241.01) (0.130, 246.95) (0.135, 253.04) (0.140, 255.54) (0.145, 260.43) (0.150, 263.28) (0.155, 270.26) (0.160, 272.30) (0.165, 277.44) (0.170, 283.61) (0.175, 286.91) (0.180, 290.58) (0.185, 295.21) (0.190, 296.06) (0.195, 297.51) (0.200, 301.88) (0.205, 303.55) (0.210, 305.12) (0.215, 305.76) (0.220, 307.30) (0.225, 307.02) (0.230, 309.76) (0.235, 304.57) (0.240, 302.69) (0.245, 298.92) (0.250, 295.74) (0.255, 290.70) (0.260, 285.09) (0.265, 275.97) (0.270, 266.35) (0.275, 255.22) (0.280, 241.40) (0.285, 226.37) (0.290, 203.88) (0.295, 177.38) (0.300, 127.38)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2147-recall3}{0.622}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2147-recall-phema3}{0.180}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2147-recall-lo}{(0.010, 0.4942) (0.015, 0.5205) (0.020, 0.5245) (0.025, 0.5329) (0.030, 0.5347) (0.035, 0.5394) (0.040, 0.5408) (0.045, 0.5479) (0.050, 0.5470) (0.055, 0.5529) (0.060, 0.5564) (0.065, 0.5605) (0.070, 0.5594) (0.075, 0.5619) (0.080, 0.5660) (0.085, 0.5712) (0.090, 0.5750) (0.095, 0.5784) (0.100, 0.5782) (0.105, 0.5838) (0.110, 0.5862) (0.115, 0.5914) (0.120, 0.5930) (0.125, 0.5976) (0.130, 0.5993) (0.135, 0.6038) (0.140, 0.6057) (0.145, 0.6090) (0.150, 0.6117) (0.155, 0.6140) (0.160, 0.6139) (0.165, 0.6181) (0.170, 0.6156) (0.175, 0.6157) (0.180, 0.6172) (0.185, 0.6143) (0.190, 0.6173) (0.195, 0.6108) (0.200, 0.6081) (0.205, 0.6022) (0.210, 0.5961) (0.215, 0.5895) (0.220, 0.5797) (0.225, 0.5668) (0.230, 0.5512) (0.235, 0.5340) (0.240, 0.5170) (0.245, 0.4989) (0.250, 0.4697) (0.255, 0.4458) (0.260, 0.4203) (0.265, 0.3854) (0.270, 0.3538) (0.275, 0.3160) (0.280, 0.2771) (0.285, 0.2376) (0.290, 0.2026) (0.295, 0.1585) (0.300, 0.0947)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2147-recall-hi}{(0.010, 0.4972) (0.015, 0.5220) (0.020, 0.5327) (0.025, 0.5366) (0.030, 0.5402) (0.035, 0.5425) (0.040, 0.5423) (0.045, 0.5509) (0.050, 0.5491) (0.055, 0.5570) (0.060, 0.5578) (0.065, 0.5616) (0.070, 0.5632) (0.075, 0.5679) (0.080, 0.5723) (0.085, 0.5719) (0.090, 0.5773) (0.095, 0.5801) (0.100, 0.5829) (0.105, 0.5855) (0.110, 0.5887) (0.115, 0.5936) (0.120, 0.5988) (0.125, 0.6011) (0.130, 0.6028) (0.135, 0.6055) (0.140, 0.6113) (0.145, 0.6126) (0.150, 0.6155) (0.155, 0.6152) (0.160, 0.6186) (0.165, 0.6199) (0.170, 0.6209) (0.175, 0.6201) (0.180, 0.6220) (0.185, 0.6180) (0.190, 0.6197) (0.195, 0.6160) (0.200, 0.6152) (0.205, 0.6060) (0.210, 0.6004) (0.215, 0.5921) (0.220, 0.5827) (0.225, 0.5758) (0.230, 0.5561) (0.235, 0.5365) (0.240, 0.5208) (0.245, 0.5021) (0.250, 0.4743) (0.255, 0.4573) (0.260, 0.4234) (0.265, 0.3920) (0.270, 0.3568) (0.275, 0.3192) (0.280, 0.2855) (0.285, 0.2444) (0.290, 0.2047) (0.295, 0.1617) (0.300, 0.0953)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2416-fid2}{2.58}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2416-fid4}{2.5836}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2416-phema3}{0.130}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2416-lo}{(0.010, 7.3791) (0.015, 7.0937) (0.020, 7.0169) (0.025, 6.6629) (0.030, 6.5165) (0.035, 6.2664) (0.040, 6.0228) (0.045, 5.6434) (0.050, 5.4431) (0.055, 5.1425) (0.060, 4.8328) (0.065, 4.6414) (0.070, 4.3406) (0.075, 4.1341) (0.080, 3.9867) (0.085, 3.6183) (0.090, 3.4771) (0.095, 3.3045) (0.100, 3.0278) (0.105, 3.0070) (0.110, 2.9021) (0.115, 2.7497) (0.120, 2.6642) (0.125, 2.6430) (0.130, 2.5836) (0.135, 2.6029) (0.140, 2.6065) (0.145, 2.6147) (0.150, 2.7405) (0.155, 2.7771) (0.160, 2.9594) (0.165, 3.1623) (0.170, 3.3165) (0.175, 3.5884) (0.180, 3.9318) (0.185, 4.0475) (0.190, 4.3452) (0.195, 4.8232) (0.200, 5.1576)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2416-hi}{(0.010, 7.3791) (0.015, 7.0937) (0.020, 7.0169) (0.025, 6.6629) (0.030, 6.5165) (0.035, 6.2664) (0.040, 6.0228) (0.045, 5.6434) (0.050, 5.4431) (0.055, 5.1425) (0.060, 4.8328) (0.065, 4.6414) (0.070, 4.3406) (0.075, 4.1341) (0.080, 3.9867) (0.085, 3.6183) (0.090, 3.4771) (0.095, 3.3045) (0.100, 3.0278) (0.105, 3.0070) (0.110, 2.9021) (0.115, 2.7497) (0.120, 2.6642) (0.125, 2.6430) (0.130, 2.5836) (0.135, 2.6029) (0.140, 2.6065) (0.145, 2.6147) (0.150, 2.7405) (0.155, 2.7771) (0.160, 2.9594) (0.165, 3.1623) (0.170, 3.3165) (0.175, 3.5884) (0.180, 3.9318) (0.185, 4.0475) (0.190, 4.3452) (0.195, 4.8232) (0.200, 5.1576)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2416-pkl}{1533/52/phema/2415919-0.130.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2416-is1}{301.2}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2416-is-phema3}{0.200}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2416-is-lo}{(0.010, 142.75) (0.015, 147.79) (0.020, 149.29) (0.025, 155.50) (0.030, 157.64) (0.035, 158.61) (0.040, 163.35) (0.045, 169.20) (0.050, 169.74) (0.055, 174.47) (0.060, 179.17) (0.065, 182.73) (0.070, 188.07) (0.075, 190.50) (0.080, 193.86) (0.085, 199.24) (0.090, 204.33) (0.095, 206.60) (0.100, 214.06) (0.105, 215.83) (0.110, 223.07) (0.115, 226.08) (0.120, 229.70) (0.125, 235.88) (0.130, 240.48) (0.135, 247.77) (0.140, 249.72) (0.145, 258.08) (0.150, 259.67) (0.155, 265.53) (0.160, 269.46) (0.165, 275.67) (0.170, 278.76) (0.175, 284.88) (0.180, 286.57) (0.185, 291.83) (0.190, 296.24) (0.195, 300.99) (0.200, 301.19)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2416-is-hi}{(0.010, 142.75) (0.015, 147.79) (0.020, 149.29) (0.025, 155.50) (0.030, 157.64) (0.035, 158.61) (0.040, 163.35) (0.045, 169.20) (0.050, 169.74) (0.055, 174.47) (0.060, 179.17) (0.065, 182.73) (0.070, 188.07) (0.075, 190.50) (0.080, 193.86) (0.085, 199.24) (0.090, 204.33) (0.095, 206.60) (0.100, 214.06) (0.105, 215.83) (0.110, 223.07) (0.115, 226.08) (0.120, 229.70) (0.125, 235.88) (0.130, 240.48) (0.135, 247.77) (0.140, 249.72) (0.145, 258.08) (0.150, 259.67) (0.155, 265.53) (0.160, 269.46) (0.165, 275.67) (0.170, 278.76) (0.175, 284.88) (0.180, 286.57) (0.185, 291.83) (0.190, 296.24) (0.195, 300.99) (0.200, 301.19)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2416-recall3}{0.621}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2416-recall-phema3}{0.180}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2416-recall-lo}{(0.010, 0.5368) (0.015, 0.5417) (0.020, 0.5377) (0.025, 0.5385) (0.030, 0.5395) (0.035, 0.5407) (0.040, 0.5423) (0.045, 0.5433) (0.050, 0.5420) (0.055, 0.5473) (0.060, 0.5550) (0.065, 0.5544) (0.070, 0.5552) (0.075, 0.5585) (0.080, 0.5589) (0.085, 0.5653) (0.090, 0.5617) (0.095, 0.5740) (0.100, 0.5778) (0.105, 0.5768) (0.110, 0.5800) (0.115, 0.5837) (0.120, 0.5857) (0.125, 0.5920) (0.130, 0.5957) (0.135, 0.5966) (0.140, 0.6000) (0.145, 0.6077) (0.150, 0.6055) (0.155, 0.6083) (0.160, 0.6077) (0.165, 0.6169) (0.170, 0.6122) (0.175, 0.6124) (0.180, 0.6213) (0.185, 0.6213) (0.190, 0.6198) (0.195, 0.6123) (0.200, 0.6100)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2416-recall-hi}{(0.010, 0.5368) (0.015, 0.5417) (0.020, 0.5377) (0.025, 0.5385) (0.030, 0.5395) (0.035, 0.5407) (0.040, 0.5423) (0.045, 0.5433) (0.050, 0.5420) (0.055, 0.5473) (0.060, 0.5550) (0.065, 0.5544) (0.070, 0.5552) (0.075, 0.5585) (0.080, 0.5589) (0.085, 0.5653) (0.090, 0.5617) (0.095, 0.5740) (0.100, 0.5778) (0.105, 0.5768) (0.110, 0.5800) (0.115, 0.5837) (0.120, 0.5857) (0.125, 0.5920) (0.130, 0.5957) (0.135, 0.5966) (0.140, 0.6000) (0.145, 0.6077) (0.150, 0.6055) (0.155, 0.6083) (0.160, 0.6077) (0.165, 0.6169) (0.170, 0.6122) (0.175, 0.6124) (0.180, 0.6213) (0.185, 0.6213) (0.190, 0.6198) (0.195, 0.6123) (0.200, 0.6100)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2684-fid2}{2.55}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2684-fid4}{2.5522}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2684-phema3}{0.145}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2684-lo}{(0.010, 10.1325) (0.015, 8.5541) (0.020, 7.8679) (0.025, 7.4267) (0.030, 7.0207) (0.035, 6.7920) (0.040, 6.4153) (0.045, 6.1221) (0.050, 5.7591) (0.055, 5.4056) (0.060, 5.1796) (0.065, 4.9181) (0.070, 4.5994) (0.075, 4.3982) (0.080, 4.1484) (0.085, 4.0044) (0.090, 3.6611) (0.095, 3.5333) (0.100, 3.3342) (0.105, 3.1268) (0.110, 2.9798) (0.115, 2.8638) (0.120, 2.8184) (0.125, 2.6789) (0.130, 2.6114) (0.135, 2.5945) (0.140, 2.5772) (0.145, 2.5522) (0.150, 2.6366) (0.155, 2.7318) (0.160, 2.8529) (0.165, 2.9578) (0.170, 3.1544) (0.175, 3.3199) (0.180, 3.5695) (0.185, 3.8404) (0.190, 4.0932) (0.195, 4.3706) (0.200, 4.7928)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2684-hi}{(0.010, 10.2785) (0.015, 8.5982) (0.020, 8.1239) (0.025, 7.4795) (0.030, 7.2004) (0.035, 6.8477) (0.040, 6.5455) (0.045, 6.1352) (0.050, 5.9469) (0.055, 5.5655) (0.060, 5.2669) (0.065, 5.0269) (0.070, 4.7176) (0.075, 4.5744) (0.080, 4.1774) (0.085, 4.0556) (0.090, 3.8350) (0.095, 3.6159) (0.100, 3.3482) (0.105, 3.1847) (0.110, 3.0234) (0.115, 2.9493) (0.120, 2.8277) (0.125, 2.7845) (0.130, 2.6558) (0.135, 2.6509) (0.140, 2.6296) (0.145, 2.6168) (0.150, 2.6974) (0.155, 2.8137) (0.160, 2.8967) (0.165, 3.0284) (0.170, 3.2009) (0.175, 3.4333) (0.180, 3.6187) (0.185, 3.9857) (0.190, 4.2110) (0.195, 4.5472) (0.200, 4.9268)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2684-pkl}{1533/52/phema/2684354-0.145.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2684-is1}{302.9}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2684-is-phema3}{0.200}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2684-is-lo}{(0.010, 128.82) (0.015, 138.80) (0.020, 143.23) (0.025, 148.09) (0.030, 152.17) (0.035, 154.82) (0.040, 158.36) (0.045, 163.25) (0.050, 166.22) (0.055, 168.82) (0.060, 173.28) (0.065, 175.35) (0.070, 180.42) (0.075, 184.18) (0.080, 189.11) (0.085, 191.81) (0.090, 196.83) (0.095, 202.27) (0.100, 205.08) (0.105, 210.45) (0.110, 216.57) (0.115, 218.93) (0.120, 222.45) (0.125, 228.96) (0.130, 233.57) (0.135, 238.91) (0.140, 245.41) (0.145, 249.44) (0.150, 252.51) (0.155, 258.68) (0.160, 266.66) (0.165, 268.35) (0.170, 274.19) (0.175, 279.77) (0.180, 278.94) (0.185, 288.03) (0.190, 292.67) (0.195, 295.91) (0.200, 300.04)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2684-is-hi}{(0.010, 130.20) (0.015, 140.60) (0.020, 145.21) (0.025, 149.19) (0.030, 153.31) (0.035, 156.97) (0.040, 160.16) (0.045, 164.26) (0.050, 168.69) (0.055, 172.36) (0.060, 175.37) (0.065, 178.94) (0.070, 183.97) (0.075, 185.75) (0.080, 190.12) (0.085, 193.41) (0.090, 199.15) (0.095, 204.52) (0.100, 208.83) (0.105, 212.58) (0.110, 217.64) (0.115, 220.31) (0.120, 226.05) (0.125, 230.53) (0.130, 235.57) (0.135, 240.60) (0.140, 247.18) (0.145, 250.84) (0.150, 258.22) (0.155, 262.64) (0.160, 267.62) (0.165, 270.09) (0.170, 276.58) (0.175, 282.23) (0.180, 286.77) (0.185, 292.38) (0.190, 294.50) (0.195, 296.74) (0.200, 302.86)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2684-recall3}{0.619}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2684-recall-phema3}{0.185}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2684-recall-lo}{(0.010, 0.4814) (0.015, 0.5063) (0.020, 0.5165) (0.025, 0.5220) (0.030, 0.5247) (0.035, 0.5284) (0.040, 0.5348) (0.045, 0.5375) (0.050, 0.5398) (0.055, 0.5407) (0.060, 0.5417) (0.065, 0.5490) (0.070, 0.5496) (0.075, 0.5523) (0.080, 0.5558) (0.085, 0.5598) (0.090, 0.5618) (0.095, 0.5631) (0.100, 0.5679) (0.105, 0.5738) (0.110, 0.5746) (0.115, 0.5798) (0.120, 0.5813) (0.125, 0.5866) (0.130, 0.5901) (0.135, 0.5914) (0.140, 0.5984) (0.145, 0.5988) (0.150, 0.6040) (0.155, 0.6047) (0.160, 0.6104) (0.165, 0.6094) (0.170, 0.6111) (0.175, 0.6142) (0.180, 0.6150) (0.185, 0.6153) (0.190, 0.6126) (0.195, 0.6121) (0.200, 0.6098)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2684-recall-hi}{(0.010, 0.4836) (0.015, 0.5080) (0.020, 0.5185) (0.025, 0.5241) (0.030, 0.5298) (0.035, 0.5330) (0.040, 0.5364) (0.045, 0.5390) (0.050, 0.5417) (0.055, 0.5437) (0.060, 0.5465) (0.065, 0.5522) (0.070, 0.5509) (0.075, 0.5559) (0.080, 0.5584) (0.085, 0.5616) (0.090, 0.5653) (0.095, 0.5711) (0.100, 0.5733) (0.105, 0.5761) (0.110, 0.5808) (0.115, 0.5845) (0.120, 0.5858) (0.125, 0.5881) (0.130, 0.5952) (0.135, 0.5952) (0.140, 0.5996) (0.145, 0.6003) (0.150, 0.6069) (0.155, 0.6090) (0.160, 0.6119) (0.165, 0.6163) (0.170, 0.6135) (0.175, 0.6181) (0.180, 0.6178) (0.185, 0.6189) (0.190, 0.6137) (0.195, 0.6175) (0.200, 0.6161)}



\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-134-fid2}{4.76}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-134-fid4}{4.7583}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-134-phema3}{0.110}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-134-lo}{(0.010, 11.0818) (0.015, 9.0656) (0.020, 8.3540) (0.025, 7.5070) (0.030, 6.9424) (0.035, 6.6190) (0.040, 6.2710) (0.045, 6.0791) (0.050, 5.6891) (0.055, 5.6805) (0.060, 5.3583) (0.065, 5.3162) (0.070, 5.1287) (0.075, 5.1606) (0.080, 5.0585) (0.085, 4.9074) (0.090, 4.8530) (0.095, 4.8095) (0.100, 4.8405) (0.105, 4.8317) (0.110, 4.7583) (0.115, 4.8509) (0.120, 4.8704) (0.125, 4.9743) (0.130, 4.9041) (0.135, 5.0025) (0.140, 4.9621) (0.145, 5.0791) (0.150, 5.2974) (0.155, 5.3511) (0.160, 5.3816) (0.165, 5.5230) (0.170, 5.6618) (0.175, 5.8289) (0.180, 5.9022) (0.185, 6.1576) (0.190, 6.3907) (0.195, 6.4767) (0.200, 6.6706)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-134-hi}{(0.010, 11.0818) (0.015, 9.0656) (0.020, 8.3540) (0.025, 7.5070) (0.030, 6.9424) (0.035, 6.6190) (0.040, 6.2710) (0.045, 6.0791) (0.050, 5.6891) (0.055, 5.6805) (0.060, 5.3583) (0.065, 5.3162) (0.070, 5.1287) (0.075, 5.1606) (0.080, 5.0585) (0.085, 4.9074) (0.090, 4.8530) (0.095, 4.8095) (0.100, 4.8405) (0.105, 4.8317) (0.110, 4.7583) (0.115, 4.8509) (0.120, 4.8704) (0.125, 4.9743) (0.130, 4.9041) (0.135, 5.0025) (0.140, 4.9621) (0.145, 5.0791) (0.150, 5.2974) (0.155, 5.3511) (0.160, 5.3816) (0.165, 5.5230) (0.170, 5.6618) (0.175, 5.8289) (0.180, 5.9022) (0.185, 6.1576) (0.190, 6.3907) (0.195, 6.4767) (0.200, 6.6706)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-134-pkl}{1538/30/phema/134217-0.110.pkl}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-134-is1}{195.2}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-134-is-phema3}{0.185}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-134-is-lo}{(0.010, 105.63) (0.015, 118.43) (0.020, 124.69) (0.025, 131.51) (0.030, 136.34) (0.035, 139.36) (0.040, 142.98) (0.045, 146.74) (0.050, 151.45) (0.055, 154.41) (0.060, 158.31) (0.065, 158.85) (0.070, 164.07) (0.075, 164.61) (0.080, 166.73) (0.085, 169.83) (0.090, 172.51) (0.095, 176.32) (0.100, 176.72) (0.105, 177.10) (0.110, 179.69) (0.115, 181.02) (0.120, 182.46) (0.125, 182.62) (0.130, 186.05) (0.135, 187.65) (0.140, 188.93) (0.145, 191.78) (0.150, 190.83) (0.155, 191.59) (0.160, 191.10) (0.165, 191.95) (0.170, 192.94) (0.175, 195.17) (0.180, 193.42) (0.185, 195.25) (0.190, 193.13) (0.195, 192.99) (0.200, 194.91)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-134-is-hi}{(0.010, 105.63) (0.015, 118.43) (0.020, 124.69) (0.025, 131.51) (0.030, 136.34) (0.035, 139.36) (0.040, 142.98) (0.045, 146.74) (0.050, 151.45) (0.055, 154.41) (0.060, 158.31) (0.065, 158.85) (0.070, 164.07) (0.075, 164.61) (0.080, 166.73) (0.085, 169.83) (0.090, 172.51) (0.095, 176.32) (0.100, 176.72) (0.105, 177.10) (0.110, 179.69) (0.115, 181.02) (0.120, 182.46) (0.125, 182.62) (0.130, 186.05) (0.135, 187.65) (0.140, 188.93) (0.145, 191.78) (0.150, 190.83) (0.155, 191.59) (0.160, 191.10) (0.165, 191.95) (0.170, 192.94) (0.175, 195.17) (0.180, 193.42) (0.185, 195.25) (0.190, 193.13) (0.195, 192.99) (0.200, 194.91)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-134-recall3}{0.572}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-134-recall-phema3}{0.135}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-134-recall-lo}{(0.010, 0.5209) (0.015, 0.5322) (0.020, 0.5346) (0.025, 0.5459) (0.030, 0.5494) (0.035, 0.5496) (0.040, 0.5556) (0.045, 0.5603) (0.050, 0.5583) (0.055, 0.5589) (0.060, 0.5598) (0.065, 0.5629) (0.070, 0.5615) (0.075, 0.5640) (0.080, 0.5680) (0.085, 0.5662) (0.090, 0.5714) (0.095, 0.5654) (0.100, 0.5712) (0.105, 0.5713) (0.110, 0.5716) (0.115, 0.5713) (0.120, 0.5680) (0.125, 0.5648) (0.130, 0.5689) (0.135, 0.5721) (0.140, 0.5682) (0.145, 0.5662) (0.150, 0.5649) (0.155, 0.5636) (0.160, 0.5575) (0.165, 0.5589) (0.170, 0.5570) (0.175, 0.5548) (0.180, 0.5510) (0.185, 0.5462) (0.190, 0.5389) (0.195, 0.5382) (0.200, 0.5332)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-134-recall-hi}{(0.010, 0.5209) (0.015, 0.5322) (0.020, 0.5346) (0.025, 0.5459) (0.030, 0.5494) (0.035, 0.5496) (0.040, 0.5556) (0.045, 0.5603) (0.050, 0.5583) (0.055, 0.5589) (0.060, 0.5598) (0.065, 0.5629) (0.070, 0.5615) (0.075, 0.5640) (0.080, 0.5680) (0.085, 0.5662) (0.090, 0.5714) (0.095, 0.5654) (0.100, 0.5712) (0.105, 0.5713) (0.110, 0.5716) (0.115, 0.5713) (0.120, 0.5680) (0.125, 0.5648) (0.130, 0.5689) (0.135, 0.5721) (0.140, 0.5682) (0.145, 0.5662) (0.150, 0.5649) (0.155, 0.5636) (0.160, 0.5575) (0.165, 0.5589) (0.170, 0.5570) (0.175, 0.5548) (0.180, 0.5510) (0.185, 0.5462) (0.190, 0.5389) (0.195, 0.5382) (0.200, 0.5332)}

\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-268-fid2}{3.27}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-268-fid4}{3.2690}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-268-phema3}{0.080}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-268-lo}{(0.010, 6.5190) (0.015, 5.3736) (0.020, 4.8657) (0.025, 4.5544) (0.030, 4.2110) (0.035, 3.8816) (0.040, 3.8243) (0.045, 3.6022) (0.050, 3.4372) (0.055, 3.3854) (0.060, 3.3931) (0.065, 3.2763) (0.070, 3.3332) (0.075, 3.3019) (0.080, 3.2690) (0.085, 3.4422) (0.090, 3.4372) (0.095, 3.4504) (0.100, 3.5627) (0.105, 3.6304) (0.110, 3.7404) (0.115, 3.8601) (0.120, 4.0285) (0.125, 4.0937) (0.130, 4.2322) (0.135, 4.3250) (0.140, 4.4825) (0.145, 4.7576) (0.150, 4.8789) (0.155, 4.9713) (0.160, 5.1782) (0.165, 5.4199) (0.170, 5.6673) (0.175, 5.7129) (0.180, 6.0161) (0.185, 6.2086) (0.190, 6.4840) (0.195, 6.7471) (0.200, 6.9265)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-268-hi}{(0.010, 6.5190) (0.015, 5.3736) (0.020, 4.8657) (0.025, 4.5544) (0.030, 4.2110) (0.035, 3.8816) (0.040, 3.8243) (0.045, 3.6022) (0.050, 3.4372) (0.055, 3.3854) (0.060, 3.3931) (0.065, 3.2763) (0.070, 3.3332) (0.075, 3.3019) (0.080, 3.2690) (0.085, 3.4422) (0.090, 3.4372) (0.095, 3.4504) (0.100, 3.5627) (0.105, 3.6304) (0.110, 3.7404) (0.115, 3.8601) (0.120, 4.0285) (0.125, 4.0937) (0.130, 4.2322) (0.135, 4.3250) (0.140, 4.4825) (0.145, 4.7576) (0.150, 4.8789) (0.155, 4.9713) (0.160, 5.1782) (0.165, 5.4199) (0.170, 5.6673) (0.175, 5.7129) (0.180, 6.0161) (0.185, 6.2086) (0.190, 6.4840) (0.195, 6.7471) (0.200, 6.9265)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-268-pkl}{1538/30/phema/268435-0.080.pkl}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-268-is1}{249.8}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-268-is-phema3}{0.190}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-268-is-lo}{(0.010, 139.96) (0.015, 153.13) (0.020, 160.64) (0.025, 165.15) (0.030, 170.84) (0.035, 178.96) (0.040, 182.73) (0.045, 188.17) (0.050, 192.26) (0.055, 197.25) (0.060, 198.89) (0.065, 202.71) (0.070, 206.10) (0.075, 207.19) (0.080, 212.36) (0.085, 215.49) (0.090, 218.24) (0.095, 222.67) (0.100, 224.55) (0.105, 228.68) (0.110, 227.65) (0.115, 231.40) (0.120, 232.88) (0.125, 234.74) (0.130, 238.16) (0.135, 239.22) (0.140, 239.46) (0.145, 241.84) (0.150, 242.29) (0.155, 244.66) (0.160, 245.19) (0.165, 246.89) (0.170, 246.67) (0.175, 247.56) (0.180, 247.43) (0.185, 246.81) (0.190, 249.76) (0.195, 246.53) (0.200, 246.31)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-268-is-hi}{(0.010, 139.96) (0.015, 153.13) (0.020, 160.64) (0.025, 165.15) (0.030, 170.84) (0.035, 178.96) (0.040, 182.73) (0.045, 188.17) (0.050, 192.26) (0.055, 197.25) (0.060, 198.89) (0.065, 202.71) (0.070, 206.10) (0.075, 207.19) (0.080, 212.36) (0.085, 215.49) (0.090, 218.24) (0.095, 222.67) (0.100, 224.55) (0.105, 228.68) (0.110, 227.65) (0.115, 231.40) (0.120, 232.88) (0.125, 234.74) (0.130, 238.16) (0.135, 239.22) (0.140, 239.46) (0.145, 241.84) (0.150, 242.29) (0.155, 244.66) (0.160, 245.19) (0.165, 246.89) (0.170, 246.67) (0.175, 247.56) (0.180, 247.43) (0.185, 246.81) (0.190, 249.76) (0.195, 246.53) (0.200, 246.31)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-268-recall3}{0.603}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-268-recall-phema3}{0.100}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-268-recall-lo}{(0.010, 0.5606) (0.015, 0.5715) (0.020, 0.5753) (0.025, 0.5778) (0.030, 0.5845) (0.035, 0.5855) (0.040, 0.5921) (0.045, 0.5922) (0.050, 0.5893) (0.055, 0.5974) (0.060, 0.5976) (0.065, 0.5977) (0.070, 0.5978) (0.075, 0.5969) (0.080, 0.5994) (0.085, 0.5984) (0.090, 0.5987) (0.095, 0.5993) (0.100, 0.6033) (0.105, 0.5986) (0.110, 0.5983) (0.115, 0.6017) (0.120, 0.6006) (0.125, 0.6007) (0.130, 0.5997) (0.135, 0.5954) (0.140, 0.5961) (0.145, 0.5890) (0.150, 0.5863) (0.155, 0.5889) (0.160, 0.5829) (0.165, 0.5775) (0.170, 0.5765) (0.175, 0.5711) (0.180, 0.5669) (0.185, 0.5610) (0.190, 0.5573) (0.195, 0.5486) (0.200, 0.5476)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-268-recall-hi}{(0.010, 0.5606) (0.015, 0.5715) (0.020, 0.5753) (0.025, 0.5778) (0.030, 0.5845) (0.035, 0.5855) (0.040, 0.5921) (0.045, 0.5922) (0.050, 0.5893) (0.055, 0.5974) (0.060, 0.5976) (0.065, 0.5977) (0.070, 0.5978) (0.075, 0.5969) (0.080, 0.5994) (0.085, 0.5984) (0.090, 0.5987) (0.095, 0.5993) (0.100, 0.6033) (0.105, 0.5986) (0.110, 0.5983) (0.115, 0.6017) (0.120, 0.6006) (0.125, 0.6007) (0.130, 0.5997) (0.135, 0.5954) (0.140, 0.5961) (0.145, 0.5890) (0.150, 0.5863) (0.155, 0.5889) (0.160, 0.5829) (0.165, 0.5775) (0.170, 0.5765) (0.175, 0.5711) (0.180, 0.5669) (0.185, 0.5610) (0.190, 0.5573) (0.195, 0.5486) (0.200, 0.5476)}

\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-537-fid2}{2.54}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-537-fid4}{2.5448}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-537-phema3}{0.055}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-537-lo}{(0.010, 4.9887) (0.015, 4.1491) (0.020, 3.5379) (0.025, 3.2292) (0.030, 3.0045) (0.035, 2.8966) (0.040, 2.7844) (0.045, 2.6828) (0.050, 2.5883) (0.055, 2.5448) (0.060, 2.5977) (0.065, 2.5933) (0.070, 2.5538) (0.075, 2.6132) (0.080, 2.7615) (0.085, 2.6713) (0.090, 2.8162) (0.095, 2.9831) (0.100, 3.0253) (0.105, 3.1261) (0.110, 3.2144) (0.115, 3.3674) (0.120, 3.4909) (0.125, 3.6703) (0.130, 3.8629) (0.135, 4.0027) (0.140, 4.1967) (0.145, 4.3562) (0.150, 4.5661) (0.155, 4.8531) (0.160, 5.0350) (0.165, 5.4470) (0.170, 5.5518) (0.175, 5.8591) (0.180, 6.0733) (0.185, 6.4148) (0.190, 6.6994) (0.195, 7.0024) (0.200, 7.4235)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-537-hi}{(0.010, 4.9887) (0.015, 4.1491) (0.020, 3.5379) (0.025, 3.2292) (0.030, 3.0045) (0.035, 2.8966) (0.040, 2.7844) (0.045, 2.6828) (0.050, 2.5883) (0.055, 2.5448) (0.060, 2.5977) (0.065, 2.5933) (0.070, 2.5538) (0.075, 2.6132) (0.080, 2.7615) (0.085, 2.6713) (0.090, 2.8162) (0.095, 2.9831) (0.100, 3.0253) (0.105, 3.1261) (0.110, 3.2144) (0.115, 3.3674) (0.120, 3.4909) (0.125, 3.6703) (0.130, 3.8629) (0.135, 4.0027) (0.140, 4.1967) (0.145, 4.3562) (0.150, 4.5661) (0.155, 4.8531) (0.160, 5.0350) (0.165, 5.4470) (0.170, 5.5518) (0.175, 5.8591) (0.180, 6.0733) (0.185, 6.4148) (0.190, 6.6994) (0.195, 7.0024) (0.200, 7.4235)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-537-pkl}{1538/30/phema/536870-0.055.pkl}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-537-is1}{286.8}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-537-is-phema3}{0.195}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-537-is-lo}{(0.010, 163.20) (0.015, 173.62) (0.020, 184.26) (0.025, 190.43) (0.030, 196.37) (0.035, 200.46) (0.040, 206.68) (0.045, 211.58) (0.050, 216.11) (0.055, 222.65) (0.060, 223.34) (0.065, 228.37) (0.070, 232.35) (0.075, 238.87) (0.080, 238.43) (0.085, 245.88) (0.090, 246.81) (0.095, 250.83) (0.100, 255.07) (0.105, 255.49) (0.110, 258.96) (0.115, 262.81) (0.120, 265.59) (0.125, 268.80) (0.130, 270.21) (0.135, 272.01) (0.140, 275.87) (0.145, 277.28) (0.150, 280.14) (0.155, 276.39) (0.160, 279.38) (0.165, 281.95) (0.170, 282.01) (0.175, 286.12) (0.180, 284.66) (0.185, 283.84) (0.190, 286.56) (0.195, 286.81) (0.200, 286.27)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-537-is-hi}{(0.010, 163.20) (0.015, 173.62) (0.020, 184.26) (0.025, 190.43) (0.030, 196.37) (0.035, 200.46) (0.040, 206.68) (0.045, 211.58) (0.050, 216.11) (0.055, 222.65) (0.060, 223.34) (0.065, 228.37) (0.070, 232.35) (0.075, 238.87) (0.080, 238.43) (0.085, 245.88) (0.090, 246.81) (0.095, 250.83) (0.100, 255.07) (0.105, 255.49) (0.110, 258.96) (0.115, 262.81) (0.120, 265.59) (0.125, 268.80) (0.130, 270.21) (0.135, 272.01) (0.140, 275.87) (0.145, 277.28) (0.150, 280.14) (0.155, 276.39) (0.160, 279.38) (0.165, 281.95) (0.170, 282.01) (0.175, 286.12) (0.180, 284.66) (0.185, 283.84) (0.190, 286.56) (0.195, 286.81) (0.200, 286.27)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-537-recall3}{0.624}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-537-recall-phema3}{0.110}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-537-recall-lo}{(0.010, 0.5663) (0.015, 0.5863) (0.020, 0.5930) (0.025, 0.5973) (0.030, 0.5982) (0.035, 0.6003) (0.040, 0.6040) (0.045, 0.6032) (0.050, 0.6092) (0.055, 0.6116) (0.060, 0.6094) (0.065, 0.6162) (0.070, 0.6159) (0.075, 0.6134) (0.080, 0.6201) (0.085, 0.6181) (0.090, 0.6192) (0.095, 0.6210) (0.100, 0.6183) (0.105, 0.6194) (0.110, 0.6243) (0.115, 0.6229) (0.120, 0.6223) (0.125, 0.6206) (0.130, 0.6194) (0.135, 0.6194) (0.140, 0.6166) (0.145, 0.6165) (0.150, 0.6176) (0.155, 0.6113) (0.160, 0.6092) (0.165, 0.5998) (0.170, 0.5966) (0.175, 0.5945) (0.180, 0.5837) (0.185, 0.5777) (0.190, 0.5722) (0.195, 0.5696) (0.200, 0.5615)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-537-recall-hi}{(0.010, 0.5663) (0.015, 0.5863) (0.020, 0.5930) (0.025, 0.5973) (0.030, 0.5982) (0.035, 0.6003) (0.040, 0.6040) (0.045, 0.6032) (0.050, 0.6092) (0.055, 0.6116) (0.060, 0.6094) (0.065, 0.6162) (0.070, 0.6159) (0.075, 0.6134) (0.080, 0.6201) (0.085, 0.6181) (0.090, 0.6192) (0.095, 0.6210) (0.100, 0.6183) (0.105, 0.6194) (0.110, 0.6243) (0.115, 0.6229) (0.120, 0.6223) (0.125, 0.6206) (0.130, 0.6194) (0.135, 0.6194) (0.140, 0.6166) (0.145, 0.6165) (0.150, 0.6176) (0.155, 0.6113) (0.160, 0.6092) (0.165, 0.5998) (0.170, 0.5966) (0.175, 0.5945) (0.180, 0.5837) (0.185, 0.5777) (0.190, 0.5722) (0.195, 0.5696) (0.200, 0.5615)}

\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-805-fid2}{2.28}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-805-fid4}{2.2840}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-805-phema3}{0.055}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-805-lo}{(0.010, 4.3009) (0.015, 3.5167) (0.020, 3.2394) (0.025, 2.8637) (0.030, 2.7408) (0.035, 2.5418) (0.040, 2.4412) (0.045, 2.3840) (0.050, 2.3070) (0.055, 2.2840) (0.060, 2.3094) (0.065, 2.2856) (0.070, 2.3534) (0.075, 2.3773) (0.080, 2.4032) (0.085, 2.5303) (0.090, 2.5166) (0.095, 2.6325) (0.100, 2.7121) (0.105, 2.7956) (0.110, 2.9912) (0.115, 3.1835) (0.120, 3.3591) (0.125, 3.3240) (0.130, 3.6699) (0.135, 3.7777) (0.140, 4.0914) (0.145, 4.0982) (0.150, 4.3200)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-805-hi}{(0.010, 4.3009) (0.015, 3.5167) (0.020, 3.2394) (0.025, 2.8637) (0.030, 2.7408) (0.035, 2.5418) (0.040, 2.4412) (0.045, 2.3840) (0.050, 2.3070) (0.055, 2.2840) (0.060, 2.3094) (0.065, 2.2856) (0.070, 2.3534) (0.075, 2.3773) (0.080, 2.4032) (0.085, 2.5303) (0.090, 2.5166) (0.095, 2.6325) (0.100, 2.7121) (0.105, 2.7956) (0.110, 2.9912) (0.115, 3.1835) (0.120, 3.3591) (0.125, 3.3240) (0.130, 3.6699) (0.135, 3.7777) (0.140, 4.0914) (0.145, 4.0982) (0.150, 4.3200)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-805-pkl}{1538/30/phema/805306-0.055.pkl}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-805-is1}{289.4}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-805-is-phema3}{0.150}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-805-is-lo}{(0.010, 174.36) (0.015, 185.71) (0.020, 192.77) (0.025, 200.43) (0.030, 204.19) (0.035, 211.24) (0.040, 217.88) (0.045, 221.12) (0.050, 227.01) (0.055, 230.28) (0.060, 234.23) (0.065, 238.08) (0.070, 241.23) (0.075, 245.19) (0.080, 249.87) (0.085, 254.64) (0.090, 257.05) (0.095, 258.82) (0.100, 263.04) (0.105, 266.92) (0.110, 271.02) (0.115, 273.77) (0.120, 276.43) (0.125, 279.11) (0.130, 282.91) (0.135, 282.08) (0.140, 284.73) (0.145, 287.30) (0.150, 289.40)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-805-is-hi}{(0.010, 174.36) (0.015, 185.71) (0.020, 192.77) (0.025, 200.43) (0.030, 204.19) (0.035, 211.24) (0.040, 217.88) (0.045, 221.12) (0.050, 227.01) (0.055, 230.28) (0.060, 234.23) (0.065, 238.08) (0.070, 241.23) (0.075, 245.19) (0.080, 249.87) (0.085, 254.64) (0.090, 257.05) (0.095, 258.82) (0.100, 263.04) (0.105, 266.92) (0.110, 271.02) (0.115, 273.77) (0.120, 276.43) (0.125, 279.11) (0.130, 282.91) (0.135, 282.08) (0.140, 284.73) (0.145, 287.30) (0.150, 289.40)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-805-recall3}{0.632}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-805-recall-phema3}{0.125}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-805-recall-lo}{(0.010, 0.5849) (0.015, 0.5902) (0.020, 0.5969) (0.025, 0.6006) (0.030, 0.6029) (0.035, 0.6094) (0.040, 0.6076) (0.045, 0.6134) (0.050, 0.6106) (0.055, 0.6160) (0.060, 0.6181) (0.065, 0.6186) (0.070, 0.6168) (0.075, 0.6239) (0.080, 0.6238) (0.085, 0.6228) (0.090, 0.6260) (0.095, 0.6255) (0.100, 0.6293) (0.105, 0.6279) (0.110, 0.6311) (0.115, 0.6284) (0.120, 0.6282) (0.125, 0.6317) (0.130, 0.6276) (0.135, 0.6298) (0.140, 0.6264) (0.145, 0.6281) (0.150, 0.6263)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-805-recall-hi}{(0.010, 0.5849) (0.015, 0.5902) (0.020, 0.5969) (0.025, 0.6006) (0.030, 0.6029) (0.035, 0.6094) (0.040, 0.6076) (0.045, 0.6134) (0.050, 0.6106) (0.055, 0.6160) (0.060, 0.6181) (0.065, 0.6186) (0.070, 0.6168) (0.075, 0.6239) (0.080, 0.6238) (0.085, 0.6228) (0.090, 0.6260) (0.095, 0.6255) (0.100, 0.6293) (0.105, 0.6279) (0.110, 0.6311) (0.115, 0.6284) (0.120, 0.6282) (0.125, 0.6317) (0.130, 0.6276) (0.135, 0.6298) (0.140, 0.6264) (0.145, 0.6281) (0.150, 0.6263)}

\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1074-fid2}{2.16}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1074-fid4}{2.1636}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1074-phema3}{0.070}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1074-lo}{(0.010, 4.4105) (0.015, 3.3263) (0.020, 3.0840) (0.025, 2.7489) (0.030, 2.6250) (0.035, 2.4791) (0.040, 2.3191) (0.045, 2.2824) (0.050, 2.3101) (0.055, 2.2684) (0.060, 2.2199) (0.065, 2.2216) (0.070, 2.1636) (0.075, 2.2116) (0.080, 2.2202) (0.085, 2.3005) (0.090, 2.3907) (0.095, 2.4593) (0.100, 2.5554) (0.105, 2.6374) (0.110, 2.8083) (0.115, 2.8787) (0.120, 3.0120) (0.125, 3.2088) (0.130, 3.3578) (0.135, 3.5477) (0.140, 3.6435) (0.145, 4.0327) (0.150, 4.2193)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1074-hi}{(0.010, 4.4105) (0.015, 3.3263) (0.020, 3.0840) (0.025, 2.7489) (0.030, 2.6250) (0.035, 2.4791) (0.040, 2.3191) (0.045, 2.2824) (0.050, 2.3101) (0.055, 2.2684) (0.060, 2.2199) (0.065, 2.2216) (0.070, 2.1636) (0.075, 2.2116) (0.080, 2.2202) (0.085, 2.3005) (0.090, 2.3907) (0.095, 2.4593) (0.100, 2.5554) (0.105, 2.6374) (0.110, 2.8083) (0.115, 2.8787) (0.120, 3.0120) (0.125, 3.2088) (0.130, 3.3578) (0.135, 3.5477) (0.140, 3.6435) (0.145, 4.0327) (0.150, 4.2193)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1074-pkl}{1538/30/phema/1073741-0.070.pkl}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1074-is1}{296.4}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1074-is-phema3}{0.150}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1074-is-lo}{(0.010, 175.56) (0.015, 191.98) (0.020, 198.11) (0.025, 202.76) (0.030, 210.12) (0.035, 215.77) (0.040, 222.46) (0.045, 226.00) (0.050, 226.07) (0.055, 234.11) (0.060, 236.61) (0.065, 239.59) (0.070, 246.80) (0.075, 250.64) (0.080, 253.78) (0.085, 258.19) (0.090, 260.33) (0.095, 262.31) (0.100, 266.85) (0.105, 269.66) (0.110, 272.62) (0.115, 275.21) (0.120, 278.48) (0.125, 282.77) (0.130, 285.22) (0.135, 284.96) (0.140, 291.17) (0.145, 295.61) (0.150, 296.39)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1074-is-hi}{(0.010, 175.56) (0.015, 191.98) (0.020, 198.11) (0.025, 202.76) (0.030, 210.12) (0.035, 215.77) (0.040, 222.46) (0.045, 226.00) (0.050, 226.07) (0.055, 234.11) (0.060, 236.61) (0.065, 239.59) (0.070, 246.80) (0.075, 250.64) (0.080, 253.78) (0.085, 258.19) (0.090, 260.33) (0.095, 262.31) (0.100, 266.85) (0.105, 269.66) (0.110, 272.62) (0.115, 275.21) (0.120, 278.48) (0.125, 282.77) (0.130, 285.22) (0.135, 284.96) (0.140, 291.17) (0.145, 295.61) (0.150, 296.39)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1074-recall3}{0.635}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1074-recall-phema3}{0.140}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1074-recall-lo}{(0.010, 0.5685) (0.015, 0.5873) (0.020, 0.5959) (0.025, 0.5955) (0.030, 0.6042) (0.035, 0.6088) (0.040, 0.6083) (0.045, 0.6093) (0.050, 0.6157) (0.055, 0.6158) (0.060, 0.6166) (0.065, 0.6175) (0.070, 0.6213) (0.075, 0.6195) (0.080, 0.6240) (0.085, 0.6253) (0.090, 0.6285) (0.095, 0.6314) (0.100, 0.6281) (0.105, 0.6302) (0.110, 0.6310) (0.115, 0.6326) (0.120, 0.6349) (0.125, 0.6313) (0.130, 0.6307) (0.135, 0.6306) (0.140, 0.6352) (0.145, 0.6299) (0.150, 0.6286)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1074-recall-hi}{(0.010, 0.5685) (0.015, 0.5873) (0.020, 0.5959) (0.025, 0.5955) (0.030, 0.6042) (0.035, 0.6088) (0.040, 0.6083) (0.045, 0.6093) (0.050, 0.6157) (0.055, 0.6158) (0.060, 0.6166) (0.065, 0.6175) (0.070, 0.6213) (0.075, 0.6195) (0.080, 0.6240) (0.085, 0.6253) (0.090, 0.6285) (0.095, 0.6314) (0.100, 0.6281) (0.105, 0.6302) (0.110, 0.6310) (0.115, 0.6326) (0.120, 0.6349) (0.125, 0.6313) (0.130, 0.6307) (0.135, 0.6306) (0.140, 0.6352) (0.145, 0.6299) (0.150, 0.6286)}

\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1342-fid2}{2.11}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1342-fid4}{2.1059}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1342-phema3}{0.065}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1342-lo}{(0.010, 3.8351) (0.015, 3.3652) (0.020, 2.9645) (0.025, 2.8515) (0.030, 2.6332) (0.035, 2.5225) (0.040, 2.4176) (0.045, 2.2619) (0.050, 2.2909) (0.055, 2.1649) (0.060, 2.1486) (0.065, 2.1059) (0.070, 2.1155) (0.075, 2.1682) (0.080, 2.1666) (0.085, 2.1688) (0.090, 2.2167) (0.095, 2.3115) (0.100, 2.3957) (0.105, 2.4783) (0.110, 2.6094) (0.115, 2.6587) (0.120, 2.7933) (0.125, 2.9596) (0.130, 3.0427) (0.135, 3.2394) (0.140, 3.4063) (0.145, 3.6216) (0.150, 3.9119)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1342-hi}{(0.010, 3.8351) (0.015, 3.3652) (0.020, 2.9645) (0.025, 2.8515) (0.030, 2.6332) (0.035, 2.5225) (0.040, 2.4176) (0.045, 2.2619) (0.050, 2.2909) (0.055, 2.1649) (0.060, 2.1486) (0.065, 2.1059) (0.070, 2.1155) (0.075, 2.1682) (0.080, 2.1666) (0.085, 2.1688) (0.090, 2.2167) (0.095, 2.3115) (0.100, 2.3957) (0.105, 2.4783) (0.110, 2.6094) (0.115, 2.6587) (0.120, 2.7933) (0.125, 2.9596) (0.130, 3.0427) (0.135, 3.2394) (0.140, 3.4063) (0.145, 3.6216) (0.150, 3.9119)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1342-pkl}{1538/30/phema/1342177-0.065.pkl}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1342-is1}{298.4}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1342-is-phema3}{0.150}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1342-is-lo}{(0.010, 182.83) (0.015, 193.51) (0.020, 200.73) (0.025, 205.43) (0.030, 211.89) (0.035, 213.20) (0.040, 219.62) (0.045, 224.16) (0.050, 228.52) (0.055, 232.53) (0.060, 235.99) (0.065, 240.24) (0.070, 244.87) (0.075, 246.91) (0.080, 251.01) (0.085, 256.13) (0.090, 257.28) (0.095, 260.30) (0.100, 264.50) (0.105, 270.62) (0.110, 270.92) (0.115, 274.81) (0.120, 279.05) (0.125, 283.10) (0.130, 284.95) (0.135, 285.43) (0.140, 289.52) (0.145, 293.75) (0.150, 298.37)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1342-is-hi}{(0.010, 182.83) (0.015, 193.51) (0.020, 200.73) (0.025, 205.43) (0.030, 211.89) (0.035, 213.20) (0.040, 219.62) (0.045, 224.16) (0.050, 228.52) (0.055, 232.53) (0.060, 235.99) (0.065, 240.24) (0.070, 244.87) (0.075, 246.91) (0.080, 251.01) (0.085, 256.13) (0.090, 257.28) (0.095, 260.30) (0.100, 264.50) (0.105, 270.62) (0.110, 270.92) (0.115, 274.81) (0.120, 279.05) (0.125, 283.10) (0.130, 284.95) (0.135, 285.43) (0.140, 289.52) (0.145, 293.75) (0.150, 298.37)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1342-recall3}{0.637}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1342-recall-phema3}{0.130}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1342-recall-lo}{(0.010, 0.5805) (0.015, 0.5931) (0.020, 0.5905) (0.025, 0.5958) (0.030, 0.5968) (0.035, 0.6030) (0.040, 0.6045) (0.045, 0.6103) (0.050, 0.6107) (0.055, 0.6110) (0.060, 0.6150) (0.065, 0.6142) (0.070, 0.6203) (0.075, 0.6179) (0.080, 0.6241) (0.085, 0.6217) (0.090, 0.6219) (0.095, 0.6279) (0.100, 0.6279) (0.105, 0.6302) (0.110, 0.6287) (0.115, 0.6289) (0.120, 0.6318) (0.125, 0.6303) (0.130, 0.6373) (0.135, 0.6336) (0.140, 0.6323) (0.145, 0.6319) (0.150, 0.6310)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1342-recall-hi}{(0.010, 0.5805) (0.015, 0.5931) (0.020, 0.5905) (0.025, 0.5958) (0.030, 0.5968) (0.035, 0.6030) (0.040, 0.6045) (0.045, 0.6103) (0.050, 0.6107) (0.055, 0.6110) (0.060, 0.6150) (0.065, 0.6142) (0.070, 0.6203) (0.075, 0.6179) (0.080, 0.6241) (0.085, 0.6217) (0.090, 0.6219) (0.095, 0.6279) (0.100, 0.6279) (0.105, 0.6302) (0.110, 0.6287) (0.115, 0.6289) (0.120, 0.6318) (0.125, 0.6303) (0.130, 0.6373) (0.135, 0.6336) (0.140, 0.6323) (0.145, 0.6319) (0.150, 0.6310)}

\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1611-fid2}{2.08}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1611-fid4}{2.0751}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1611-phema3}{0.065}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1611-lo}{(0.010, 4.6876) (0.015, 3.5371) (0.020, 3.1564) (0.025, 2.8079) (0.030, 2.7303) (0.035, 2.5704) (0.040, 2.4240) (0.045, 2.3318) (0.050, 2.2662) (0.055, 2.1809) (0.060, 2.1745) (0.065, 2.0751) (0.070, 2.1687) (0.075, 2.0990) (0.080, 2.0891) (0.085, 2.1330) (0.090, 2.1412) (0.095, 2.2354) (0.100, 2.2722) (0.105, 2.3388) (0.110, 2.4223) (0.115, 2.5376) (0.120, 2.6368) (0.125, 2.7646) (0.130, 2.9020) (0.135, 3.0232) (0.140, 3.3687) (0.145, 3.4283) (0.150, 3.8464)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1611-hi}{(0.010, 4.6876) (0.015, 3.5371) (0.020, 3.1564) (0.025, 2.8079) (0.030, 2.7303) (0.035, 2.5704) (0.040, 2.4240) (0.045, 2.3318) (0.050, 2.2662) (0.055, 2.1809) (0.060, 2.1745) (0.065, 2.0751) (0.070, 2.1687) (0.075, 2.0990) (0.080, 2.0891) (0.085, 2.1330) (0.090, 2.1412) (0.095, 2.2354) (0.100, 2.2722) (0.105, 2.3388) (0.110, 2.4223) (0.115, 2.5376) (0.120, 2.6368) (0.125, 2.7646) (0.130, 2.9020) (0.135, 3.0232) (0.140, 3.3687) (0.145, 3.4283) (0.150, 3.8464)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1611-pkl}{1538/30/phema/1610612-0.065.pkl}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1611-is1}{295.1}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1611-is-phema3}{0.150}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1611-is-lo}{(0.010, 180.14) (0.015, 191.27) (0.020, 198.27) (0.025, 204.92) (0.030, 207.56) (0.035, 217.54) (0.040, 222.23) (0.045, 223.60) (0.050, 228.55) (0.055, 231.98) (0.060, 236.26) (0.065, 241.66) (0.070, 242.13) (0.075, 245.48) (0.080, 250.05) (0.085, 256.51) (0.090, 258.23) (0.095, 261.32) (0.100, 263.82) (0.105, 268.06) (0.110, 269.17) (0.115, 274.81) (0.120, 277.73) (0.125, 280.95) (0.130, 283.27) (0.135, 289.36) (0.140, 290.46) (0.145, 291.31) (0.150, 295.14)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1611-is-hi}{(0.010, 180.14) (0.015, 191.27) (0.020, 198.27) (0.025, 204.92) (0.030, 207.56) (0.035, 217.54) (0.040, 222.23) (0.045, 223.60) (0.050, 228.55) (0.055, 231.98) (0.060, 236.26) (0.065, 241.66) (0.070, 242.13) (0.075, 245.48) (0.080, 250.05) (0.085, 256.51) (0.090, 258.23) (0.095, 261.32) (0.100, 263.82) (0.105, 268.06) (0.110, 269.17) (0.115, 274.81) (0.120, 277.73) (0.125, 280.95) (0.130, 283.27) (0.135, 289.36) (0.140, 290.46) (0.145, 291.31) (0.150, 295.14)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1611-recall3}{0.638}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1611-recall-phema3}{0.150}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1611-recall-lo}{(0.010, 0.5590) (0.015, 0.5817) (0.020, 0.5881) (0.025, 0.5940) (0.030, 0.5927) (0.035, 0.6011) (0.040, 0.6015) (0.045, 0.6058) (0.050, 0.6110) (0.055, 0.6112) (0.060, 0.6084) (0.065, 0.6135) (0.070, 0.6122) (0.075, 0.6172) (0.080, 0.6165) (0.085, 0.6229) (0.090, 0.6236) (0.095, 0.6242) (0.100, 0.6279) (0.105, 0.6325) (0.110, 0.6341) (0.115, 0.6311) (0.120, 0.6315) (0.125, 0.6300) (0.130, 0.6334) (0.135, 0.6331) (0.140, 0.6341) (0.145, 0.6361) (0.150, 0.6375)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1611-recall-hi}{(0.010, 0.5590) (0.015, 0.5817) (0.020, 0.5881) (0.025, 0.5940) (0.030, 0.5927) (0.035, 0.6011) (0.040, 0.6015) (0.045, 0.6058) (0.050, 0.6110) (0.055, 0.6112) (0.060, 0.6084) (0.065, 0.6135) (0.070, 0.6122) (0.075, 0.6172) (0.080, 0.6165) (0.085, 0.6229) (0.090, 0.6236) (0.095, 0.6242) (0.100, 0.6279) (0.105, 0.6325) (0.110, 0.6341) (0.115, 0.6311) (0.120, 0.6315) (0.125, 0.6300) (0.130, 0.6334) (0.135, 0.6331) (0.140, 0.6341) (0.145, 0.6361) (0.150, 0.6375)}

\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1879-fid2}{2.06}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1879-fid4}{2.0598}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1879-phema3}{0.085}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1879-lo}{(0.010, 4.2212) (0.015, 3.4937) (0.020, 3.1778) (0.025, 2.8963) (0.030, 2.8046) (0.035, 2.6478) (0.040, 2.4964) (0.045, 2.4476) (0.050, 2.3307) (0.055, 2.2474) (0.060, 2.1855) (0.065, 2.1358) (0.070, 2.0720) (0.075, 2.1013) (0.080, 2.1011) (0.085, 2.0598) (0.090, 2.1088) (0.095, 2.1108) (0.100, 2.1501) (0.105, 2.2103) (0.110, 2.2690) (0.115, 2.3107) (0.120, 2.4414) (0.125, 2.5126) (0.130, 2.5987) (0.135, 2.7451) (0.140, 2.9129) (0.145, 3.0493) (0.150, 3.3386)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1879-hi}{(0.010, 4.2642) (0.015, 3.6380) (0.020, 3.2575) (0.025, 2.9871) (0.030, 2.8898) (0.035, 2.6697) (0.040, 2.6068) (0.045, 2.5079) (0.050, 2.3502) (0.055, 2.2868) (0.060, 2.2550) (0.065, 2.2019) (0.070, 2.1577) (0.075, 2.1582) (0.080, 2.1477) (0.085, 2.1363) (0.090, 2.1114) (0.095, 2.1927) (0.100, 2.1855) (0.105, 2.3136) (0.110, 2.3791) (0.115, 2.3714) (0.120, 2.5125) (0.125, 2.6276) (0.130, 2.8166) (0.135, 2.8119) (0.140, 3.0571) (0.145, 3.2240) (0.150, 3.3834)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1879-pkl}{1538/30/phema/1879048-0.085.pkl}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1879-is1}{294.8}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1879-is-phema3}{0.150}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1879-is-lo}{(0.010, 183.62) (0.015, 193.36) (0.020, 199.07) (0.025, 203.28) (0.030, 208.69) (0.035, 211.95) (0.040, 214.99) (0.045, 220.44) (0.050, 225.89) (0.055, 227.11) (0.060, 232.07) (0.065, 234.43) (0.070, 239.09) (0.075, 241.16) (0.080, 246.18) (0.085, 249.89) (0.090, 250.57) (0.095, 257.64) (0.100, 260.11) (0.105, 263.34) (0.110, 268.34) (0.115, 271.65) (0.120, 274.33) (0.125, 278.18) (0.130, 279.61) (0.135, 283.22) (0.140, 287.07) (0.145, 286.92) (0.150, 293.26)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1879-is-hi}{(0.010, 186.84) (0.015, 195.47) (0.020, 200.73) (0.025, 207.03) (0.030, 209.71) (0.035, 212.52) (0.040, 218.76) (0.045, 220.89) (0.050, 227.82) (0.055, 230.61) (0.060, 233.48) (0.065, 239.64) (0.070, 239.97) (0.075, 242.94) (0.080, 249.45) (0.085, 250.69) (0.090, 253.52) (0.095, 257.68) (0.100, 262.96) (0.105, 265.16) (0.110, 270.47) (0.115, 273.39) (0.120, 276.24) (0.125, 279.45) (0.130, 280.13) (0.135, 284.96) (0.140, 292.37) (0.145, 294.15) (0.150, 294.84)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1879-recall3}{0.638}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1879-recall-phema3}{0.140}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1879-recall-lo}{(0.010, 0.5684) (0.015, 0.5747) (0.020, 0.5857) (0.025, 0.5884) (0.030, 0.5911) (0.035, 0.5947) (0.040, 0.5976) (0.045, 0.6001) (0.050, 0.6014) (0.055, 0.6046) (0.060, 0.6073) (0.065, 0.6034) (0.070, 0.6119) (0.075, 0.6113) (0.080, 0.6143) (0.085, 0.6118) (0.090, 0.6163) (0.095, 0.6207) (0.100, 0.6256) (0.105, 0.6245) (0.110, 0.6277) (0.115, 0.6281) (0.120, 0.6306) (0.125, 0.6306) (0.130, 0.6318) (0.135, 0.6335) (0.140, 0.6359) (0.145, 0.6345) (0.150, 0.6362)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1879-recall-hi}{(0.010, 0.5747) (0.015, 0.5812) (0.020, 0.5868) (0.025, 0.5896) (0.030, 0.5943) (0.035, 0.5979) (0.040, 0.5988) (0.045, 0.6027) (0.050, 0.6073) (0.055, 0.6090) (0.060, 0.6104) (0.065, 0.6085) (0.070, 0.6121) (0.075, 0.6145) (0.080, 0.6170) (0.085, 0.6181) (0.090, 0.6227) (0.095, 0.6218) (0.100, 0.6283) (0.105, 0.6294) (0.110, 0.6316) (0.115, 0.6321) (0.120, 0.6337) (0.125, 0.6335) (0.130, 0.6344) (0.135, 0.6359) (0.140, 0.6379) (0.145, 0.6377) (0.150, 0.6377)}



\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-fid2}{2.56}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-cfg2}{2.23}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-mparams0}{280}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-mparams1}{280.2}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-gflops0}{102}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-gflops1}{102.2}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-nfe}{63}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-mimg0}{2147}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-mimg1}{2147.5}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-spkimg3}{0.212}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-pkl}{1533/52/2147483.pkl}


\defdata{img512-b9-mc320-lr80-lim80-drop0.10-fid2}{2.06}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-cfg2}{1.88}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-mparams0}{777}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-mparams1}{777.5}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-gflops0}{282}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-gflops1}{282.2}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-nfe}{63}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-mimg0}{1879}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-mimg1}{1879.0}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-spkimg3}{0.468}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-pkl}{1538/30/1879048.pkl}


\defdata{img512-b9-mc448-lr65-lim65-drop0.10-fid2}{1.91}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-cfg2}{1.81}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-mparams0}{1523}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-mparams1}{1523.2}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-gflops0}{552}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-gflops1}{552.1}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-nfe}{63}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-mimg0}{940}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-mimg1}{939.5}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-spkimg3}{0.841}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-pkl}{1538/21/939524.pkl}


